Spectrophotometric properties of galaxies at intermediate redshifts (z ~ 0.2--1.0) I. Sample description, photometric properties and spectral measurements

We present the spectrophotometric properties of a sample of 141 emission-line galaxies at redshifts in the range $0.2<z<1.0$ with a peak around $z\in[0.2,0.4]$. The analysis is based on medium resolution ($R\_{\mathrm{s}}=500-600$), optical spectra obtained at VLT and Keck. The targets are mostly {} "Canada-France Redshift Survey" emission-line galaxies, with the addition of field galaxies randomly selected behind lensing clusters. We complement this sample with galaxy spectra from the {} "Gemini Deep Deep Survey" public data release. We have computed absolute magnitudes of the galaxies and measured the line fluxes and equivalent widths of the main emission/absorption lines. The last two have been measured after careful subtraction of the fitted stellar continuum using the \texttt{platefit} software originally developed for the SDSS and adapted to our data. We present a careful comparison of this software with the results of manual measurements. The pipeline has also been tested on lower resolution spectra, typical of the {} "VIMOS/VLT Deep Survey" ($R\_{\mathrm{s}}=250$), by resampling our medium resolution spectra. We show that we can successfully deblend the most important strong emission lines. These data are primarily used to perform a spectral classification of the galaxies in order to distinguish star-forming galaxies from AGNs. Among the initial sample of 141 emission-line galaxies, we find 7 Seyfert 2 (narrow-line AGN), 115 star-forming galaxies and 16 {} "candidate" star-forming galaxies. Scientific analysis of these data, in terms of chemical abundances, stellar populations, etc, will be presented in subsequent papers of this serie.

==> (inline-0) <==
\begin{longtable}{lrrrrrrrrrrrrrr}
\caption{\normalsize
Photometric data. \emph{LCL05}: identification number, see Tables
\ref{cfsample}, \ref{clsample} and \ref{gdsample}.$R_{\mathrm{AB}}$:
photometric magnitude in the $R$ band (or $I$ band for filter 5).
\emph{filter}: the filter used (1: FORS $R$ Gunn, 2: FORS $R$ Bessel,
3: TEK2048 $R$, 4: BTC $R$, 5: CFH12k $I$, 6: WFPC $F606W$). \emph{ape}:
aperture differences (the difference between observed and spectroscopic
magnitude in the given filter). $I_{\mathrm{AB}}^{0}$: $k$-corrected
magnitude in the $I$ band (the sum of the spectroscopic magnitude
in rest-frame and the aperture differences). $A_{I}$: foreground
dust extinction in the $I$ band (rest-frame). $(U-B)_{\mathrm{AB}}^{0}$,$(B-V)_{\mathrm{AB}}^{0}$,
$(V-R)_{\mathrm{AB}}^{0}$, $(V-I)_{\mathrm{AB}}^{0}$: foreground-dust-
and $k$-corrected spectroscopic colors. $(u-g)_{\mathrm{AB}}^{0}$,$(g-r)_{\mathrm{AB}}^{0}$,
$(g-i)_{\mathrm{AB}}^{0}$: foreground-dust- and $k$-corrected spectroscopic
colors with the SDSS filters. $M_{\mathrm{AB}}(I)$: foreground-dust-
and $k$-corrected absolute magnitude in the $I$ band. \emph{lens}:
lensing correction if necessary (already applied to $M_{\mathrm{AB}}(I)$).}
\label{photodata}\\
\hline\hline
LCL05	&$R_{\mathrm{AB}}$	&filter	&	ape&	$I_{\mathrm{AB}}^0$	&$A_{I}$	&$(U-B)_{\mathrm{AB}}^0$	&$(B-V)_{\mathrm{AB}}^0$	&$(V-R)_{\mathrm{AB}}^0$	&$(V-I)_{\mathrm{AB}}^0$	&$(u-g)_{\mathrm{AB}}^0$	&$(g-r)_{\mathrm{AB}}^0$	&$(g-i)_{\mathrm{AB}}^0$	&$M_{\mathrm{AB}}(I)$	&lens	\\
\hline
\endfirsthead
\caption{\normalsize
continued.}\\
\hline\hline
LCL05	&$R_{\mathrm{AB}}$	&filter	&	ape&	$I_{\mathrm{AB}}^0$	&$A_{I}$	&$(U-B)_{\mathrm{AB}}^0$	&$(B-V)_{\mathrm{AB}}^0$	&$(V-R)_{\mathrm{AB}}^0$	&$(V-I)_{\mathrm{AB}}^0$	&$(u-g)_{\mathrm{AB}}^0$	&$(g-r)_{\mathrm{AB}}^0$	&$(g-i)_{\mathrm{AB}}^0$	&$M_{\mathrm{AB}}(I)$	&lens	\\
\hline
\endhead
\hline
\endfoot
001	&$21.22$	&1	&$-0.56$	&$21.03$	&$0.04$	&...	&$0.49$	&$0.17$	&$0.31$	&$0.88$	&$0.31$	&$0.46$	&$-20.26\pm0.04$	&$0.00$	\\
002	&$21.11$	&1	&$-0.54$	&$21.26$	&$0.02$	&$1.01$	&$0.21$	&$0.00$	&$-0.01$	&$0.89$	&$-0.05$	&$-0.07$	&$-21.56\pm0.04$	&$0.00$	\\
003	&$20.47$	&1	&$-0.61$	&$20.37$	&$0.04$	&$1.20$	&$0.31$	&$0.16$	&$0.32$	&$0.68$	&$0.22$	&$0.38$	&$-20.93\pm0.03$	&$0.00$	\\
004	&$19.92$	&1	&$-1.41$	&$19.43$	&$0.04$	&$0.83$	&$0.36$	&$0.28$	&$0.62$	&...	&$0.41$	&$0.69$	&$-21.27\pm0.02$	&$0.00$	\\
005	&$19.19$	&1	&$-0.63$	&$18.68$	&$0.04$	&...	&$0.89$	&$0.30$	&$0.56$	&...	&$0.63$	&$0.92$	&$-22.02\pm0.01$	&$0.00$	\\
006	&$21.14$	&1	&$-0.69$	&$20.96$	&$-0.05$	&$1.14$	&$0.34$	&$0.13$	&$0.26$	&$1.05$	&$0.26$	&$0.37$	&$-19.45\pm0.04$	&$0.00$	\\
007	&$20.15$	&1	&$-0.57$	&$19.85$	&$0.04$	&$0.94$	&$0.58$	&$0.22$	&$0.40$	&...	&$0.47$	&$0.65$	&$-20.86\pm0.02$	&$0.00$	\\
008	&$20.87$	&1	&$-0.61$	&$20.71$	&$0.04$	&...	&$0.30$	&$0.15$	&$0.32$	&...	&$0.30$	&$0.41$	&$-19.76\pm0.03$	&$0.00$	\\
009	&$20.22$	&1	&$-0.59$	&$20.04$	&$0.04$	&...	&$0.44$	&$0.16$	&$0.31$	&...	&$0.34$	&$0.48$	&$-20.83\pm0.02$	&$0.00$	\\
010	&$20.88$	&1	&$-0.60$	&$20.24$	&$0.04$	&$1.27$	&$0.83$	&$0.38$	&$0.68$	&$1.48$	&$0.74$	&$1.03$	&$-20.45\pm0.03$	&$0.00$	\\
011	&$20.48$	&1	&$-1.09$	&$20.26$	&$0.04$	&$1.21$	&$0.36$	&$0.20$	&$0.38$	&$0.85$	&$0.33$	&$0.49$	&$-20.69\pm0.03$	&$0.00$	\\
012	&$20.95$	&1	&$-0.79$	&$20.54$	&$0.05$	&$3.93$	&$0.83$	&$0.33$	&$0.61$	&...	&$0.60$	&$0.91$	&$-17.49\pm0.04$	&$0.00$	\\
013	&$21.14$	&1	&$-1.36$	&$20.80$	&$0.04$	&$2.06$	&$0.56$	&$0.22$	&$0.42$	&$1.14$	&$0.40$	&$0.61$	&$-19.71\pm0.04$	&$0.00$	\\
014	&$20.61$	&1	&$-1.34$	&$19.58$	&$0.04$	&$2.23$	&$0.94$	&$0.46$	&$0.86$	&$1.69$	&$0.77$	&$1.20$	&$-22.07\pm0.03$	&$0.00$	\\
015	&$22.75$	&1	&$-0.13$	&$22.81$	&$0.05$	&$0.80$	&$0.18$	&$0.07$	&$0.16$	&$0.84$	&$0.07$	&$0.14$	&$-17.65\pm0.10$	&$0.00$	\\
016	&$21.07$	&1	&$-0.69$	&$21.47$	&$0.04$	&$0.51$	&$0.16$	&$-0.08$	&$0.04$	&$0.59$	&$-0.07$	&$-0.05$	&$-19.49\pm0.03$	&$0.00$	\\
017	&$21.01$	&1	&$-1.11$	&$20.46$	&$0.04$	&...	&$0.79$	&$0.36$	&$0.63$	&...	&$0.65$	&$0.96$	&$-20.02\pm0.04$	&$0.00$	\\
018	&$21.22$	&1	&$-0.81$	&$21.01$	&$0.13$	&...	&$0.37$	&$0.14$	&$0.27$	&...	&$0.28$	&$0.39$	&$-19.10\pm0.05$	&$0.00$	\\
019	&$22.11$	&1	&$-0.65$	&$23.00$	&$0.14$	&...	&...	&$-0.03$	&$-0.86$	&...	&$0.27$	&$-0.24$	&$-16.93\pm0.12$	&$0.00$	\\
020	&$21.95$	&1	&$-0.53$	&$21.53$	&$0.11$	&...	&$0.45$	&$0.21$	&$0.40$	&$0.86$	&$0.36$	&$0.57$	&$-20.72\pm0.10$	&$0.00$	\\
021	&$21.16$	&1	&$-0.46$	&$21.00$	&$0.13$	&...	&$0.48$	&$0.23$	&$0.37$	&...	&$0.23$	&$0.30$	&$-19.71\pm0.05$	&$0.00$	\\
022	&$21.85$	&1	&$-0.40$	&$22.00$	&$0.08$	&$0.60$	&$0.10$	&$0.04$	&$0.08$	&$0.54$	&$0.01$	&$0.05$	&$-20.83\pm0.09$	&$0.00$	\\
023	&$20.90$	&1	&$-0.78$	&$20.60$	&$0.11$	&$1.00$	&$0.36$	&$0.19$	&$0.35$	&$0.76$	&$0.29$	&$0.46$	&$-21.58\pm0.05$	&$0.00$	\\
024	&$21.72$	&1	&$-0.77$	&$21.49$	&$0.05$	&...	&$0.26$	&$0.12$	&$0.24$	&$0.61$	&$0.16$	&$0.28$	&$-21.52\pm0.09$	&$0.00$	\\
025	&$20.73$	&1	&$-1.44$	&$20.54$	&$0.15$	&$1.17$	&$0.29$	&$0.15$	&$0.29$	&$0.86$	&$0.22$	&$0.37$	&$-19.76\pm0.06$	&$0.00$	\\
026	&$21.63$	&1	&$-0.87$	&$21.19$	&$0.15$	&...	&$1.36$	&$0.59$	&$0.84$	&...	&$0.10$	&$0.36$	&$-19.11\pm0.08$	&$0.00$	\\
027	&$22.42$	&1	&$-0.85$	&$22.37$	&$0.13$	&$1.13$	&$0.31$	&$0.01$	&$0.13$	&...	&$0.16$	&$0.17$	&$-17.91\pm0.12$	&$0.00$	\\
028	&$19.76$	&1	&$-0.82$	&$19.55$	&$0.15$	&$1.83$	&$0.41$	&$0.17$	&$0.30$	&$1.46$	&$0.33$	&$0.45$	&$-20.21\pm0.02$	&$0.00$	\\
029	&$21.13$	&1	&$-1.16$	&$20.50$	&$0.10$	&$1.21$	&$0.50$	&$0.27$	&$0.53$	&$0.96$	&$0.42$	&$0.69$	&$-21.92\pm0.06$	&$0.00$	\\
030	&$22.24$	&1	&$-0.66$	&$22.16$	&$0.08$	&$1.04$	&$0.21$	&$0.09$	&$0.18$	&$0.65$	&$0.15$	&$0.25$	&$-20.69\pm0.13$	&$0.00$	\\
031	&$22.32$	&1	&$-0.36$	&$22.07$	&$0.14$	&...	&$0.34$	&$0.13$	&$0.30$	&...	&$0.29$	&$0.39$	&$-18.23\pm0.12$	&$0.00$	\\
032	&$22.00$	&1	&$0.09$	&$21.55$	&$0.07$	&...	&$0.38$	&$0.29$	&$0.51$	&...	&$-0.17$	&$0.60$	&$-20.61\pm0.06$	&$0.00$	\\
033	&$21.33$	&1	&$-0.19$	&$20.91$	&$0.08$	&$1.56$	&$0.66$	&$0.25$	&$0.43$	&$1.21$	&$0.54$	&$0.72$	&$-20.06\pm0.03$	&$0.00$	\\
034	&$21.16$	&1	&$-0.47$	&$21.13$	&$0.08$	&...	&$0.53$	&$0.24$	&$0.31$	&$0.73$	&$0.07$	&$0.14$	&$-20.04\pm0.03$	&$0.00$	\\
035	&$21.16$	&1	&$-0.50$	&$21.03$	&$0.09$	&$1.50$	&$0.26$	&$0.17$	&$0.30$	&$0.80$	&$0.21$	&$0.35$	&$-19.92\pm0.03$	&$0.00$	\\
036	&$21.05$	&1	&$0.24$	&$20.89$	&$0.10$	&$1.22$	&$0.24$	&$0.11$	&$0.25$	&$0.86$	&$0.31$	&$0.31$	&$-19.26\pm0.02$	&$0.00$	\\
037	&$20.61$	&1	&$-0.39$	&$19.71$	&$0.08$	&...	&$0.49$	&$0.56$	&$0.97$	&...	&$0.00$	&$1.03$	&$-22.16\pm0.03$	&$0.00$	\\
038	&$20.37$	&1	&$-0.08$	&$20.21$	&$0.10$	&...	&...	&$0.10$	&$0.29$	&...	&$0.23$	&$0.32$	&$-20.18\pm0.02$	&$0.00$	\\
039	&$20.45$	&1	&$-0.57$	&$20.31$	&$0.08$	&$1.24$	&$0.36$	&$0.14$	&$0.27$	&$1.07$	&$0.26$	&$0.38$	&$-20.65\pm0.02$	&$0.00$	\\
040	&$21.51$	&1	&$-0.49$	&$21.59$	&$0.06$	&$1.19$	&$0.18$	&$0.08$	&$0.16$	&$0.53$	&$0.07$	&$0.15$	&$-20.92\pm0.04$	&$0.00$	\\
041	&$20.66$	&1	&$-2.75$	&$20.13$	&$0.09$	&$2.20$	&$0.60$	&$0.39$	&$0.69$	&$1.82$	&$0.34$	&$0.87$	&$-20.09\pm0.03$	&$0.00$	\\
042	&$22.17$	&1	&$-1.05$	&$22.28$	&$0.08$	&$1.07$	&$0.18$	&$0.10$	&$0.21$	&$0.45$	&$0.07$	&$0.18$	&$-19.15\pm0.08$	&$0.00$	\\
043	&$22.49$	&1	&$-0.46$	&$21.92$	&$0.09$	&$0.77$	&$0.56$	&$0.27$	&$0.57$	&...	&$0.49$	&$0.78$	&$-19.30\pm0.09$	&$0.00$	\\
044	&$20.44$	&1	&$-0.65$	&$20.08$	&$0.10$	&$1.48$	&$0.54$	&$0.21$	&$0.41$	&$0.98$	&$0.40$	&$0.61$	&$-20.75\pm0.02$	&$0.00$	\\
045	&$21.77$	&1	&$-0.43$	&$21.34$	&$0.07$	&$0.82$	&$0.10$	&$0.26$	&$0.63$	&$0.50$	&$-0.12$	&$0.25$	&$-20.82\pm0.04$	&$0.00$	\\
046	&$22.26$	&1	&$-0.20$	&$21.65$	&$0.04$	&$1.24$	&$0.45$	&$0.21$	&$0.41$	&$0.87$	&$0.36$	&$0.56$	&$-21.34\pm0.08$	&$0.00$	\\
047	&$23.42$	&1	&$-0.39$	&$22.95$	&$0.07$	&$0.96$	&$0.28$	&$0.27$	&$0.59$	&$0.56$	&$0.30$	&$0.64$	&$-19.23\pm0.25$	&$0.00$	\\
048	&$22.11$	&1	&$-1.07$	&$21.97$	&$0.09$	&$0.97$	&$0.29$	&$0.11$	&$0.29$	&$0.74$	&$0.26$	&$0.35$	&$-19.02\pm0.08$	&$0.00$	\\
049	&$20.62$	&1	&$-0.53$	&$20.11$	&$0.10$	&...	&$0.60$	&$0.30$	&$0.59$	&...	&$0.56$	&$0.81$	&$-20.27\pm0.02$	&$0.00$	\\
050	&$22.15$	&1	&$-0.65$	&$21.25$	&$0.05$	&$1.19$	&$0.56$	&$0.37$	&$0.72$	&$0.86$	&$0.49$	&$0.87$	&$-21.24\pm0.09$	&$0.00$	\\
051	&$21.66$	&1	&$-0.56$	&$21.74$	&$0.08$	&...	&$0.32$	&$0.13$	&$0.26$	&$0.49$	&$-0.01$	&$0.13$	&$-19.91\pm0.05$	&$0.00$	\\
052	&$21.57$	&1	&$-0.14$	&$21.77$	&$0.08$	&$0.95$	&$0.36$	&$-0.01$	&$0.11$	&$0.58$	&$0.02$	&$0.14$	&$-19.08\pm0.07$	&$0.00$	\\
053	&$20.93$	&1	&$-0.25$	&$20.99$	&$0.05$	&$1.28$	&$0.22$	&$0.08$	&$0.16$	&$0.64$	&$0.14$	&$0.21$	&$-21.51\pm0.05$	&$0.00$	\\
054	&$20.88$	&1	&$-0.36$	&$21.17$	&$0.05$	&$1.17$	&$0.11$	&$0.01$	&$0.05$	&$0.65$	&$0.02$	&$0.05$	&$-21.35\pm0.03$	&$0.00$	\\
055	&$20.23$	&1	&$-0.35$	&$19.32$	&$0.06$	&...	&$0.97$	&$0.33$	&$0.64$	&$1.24$	&$0.60$	&$0.93$	&$-22.82\pm0.02$	&$0.00$	\\
056	&$19.89$	&1	&$-0.59$	&$19.24$	&$0.08$	&$1.70$	&$0.78$	&$0.37$	&$0.67$	&$1.39$	&$0.64$	&$0.96$	&$-21.60\pm0.02$	&$0.00$	\\
057	&$19.67$	&1	&$-0.19$	&$18.82$	&$0.08$	&...	&$0.94$	&$0.47$	&$0.81$	&$1.60$	&$0.75$	&$1.13$	&$-22.46\pm0.01$	&$0.00$	\\
058	&$21.30$	&1	&$-0.96$	&$21.86$	&$0.07$	&$0.35$	&$-0.34$	&$-0.21$	&$-0.41$	&...	&$-0.49$	&$-0.71$	&$-19.09\pm0.05$	&$0.00$	\\
059	&$20.71$	&1	&$-0.69$	&$20.33$	&$0.09$	&$1.80$	&$0.40$	&$0.22$	&$0.52$	&$0.97$	&$0.28$	&$0.57$	&$-20.50\pm0.04$	&$0.00$	\\
060	&$21.79$	&1	&$-0.11$	&$21.74$	&$0.08$	&$1.00$	&$0.18$	&$0.18$	&$0.31$	&$0.74$	&$0.18$	&$0.31$	&$-19.73\pm0.07$	&$0.00$	\\
061	&$21.11$	&1	&$-0.15$	&$20.67$	&$0.08$	&$0.73$	&$0.40$	&$0.29$	&$0.58$	&$0.88$	&$0.21$	&$0.67$	&$-20.80\pm0.04$	&$0.00$	\\
062	&$21.08$	&1	&$-0.13$	&$20.70$	&$0.08$	&$1.13$	&$0.52$	&$0.24$	&$0.45$	&$1.00$	&$0.46$	&$0.66$	&$-20.19\pm0.04$	&$0.00$	\\
063	&$21.59$	&1	&$-0.18$	&$21.37$	&$0.08$	&...	&$0.13$	&$0.33$	&$0.51$	&...	&$-0.31$	&$0.43$	&$-19.51\pm0.05$	&$0.00$	\\
064	&$20.56$	&2	&$-0.77$	&$19.60$	&$0.15$	&$1.90$	&$0.99$	&$0.53$	&$0.98$	&$1.35$	&$0.81$	&$1.31$	&$-20.95\pm0.01$	&$0.00$	\\
065	&$21.88$	&2	&$-0.76$	&$21.64$	&$0.21$	&$0.92$	&$0.45$	&$-0.10$	&$0.07$	&$0.46$	&$0.14$	&$0.07$	&$-15.93\pm0.03$	&$0.00$	\\
066	&$23.42$	&2	&$-1.02$	&$22.76$	&$0.13$	&...	&...	&$0.14$	&$0.54$	&$0.56$	&$-0.06$	&$0.29$	&$-19.19\pm0.15$	&$0.01$	\\
067	&$22.48$	&2	&$-0.71$	&$22.92$	&$0.11$	&$1.60$	&$0.13$	&$-0.07$	&$-0.15$	&$0.86$	&$-0.18$	&$-0.27$	&$-19.16\pm0.07$	&$0.01$	\\
068	&$22.95$	&2	&$-0.91$	&$22.37$	&$0.05$	&$1.13$	&$0.30$	&$0.19$	&$0.50$	&$0.74$	&$0.15$	&$0.44$	&$-20.51\pm0.13$	&$0.03$	\\
069	&$21.42$	&2	&$-1.68$	&$21.23$	&$0.17$	&$1.59$	&$0.42$	&$0.15$	&$0.27$	&$0.73$	&$0.31$	&$0.36$	&$-19.12\pm0.03$	&$0.00$	\\
070	&$22.73$	&2	&$-0.06$	&$21.73$	&$0.03$	&$1.13$	&$0.36$	&$0.29$	&$0.78$	&$0.58$	&$0.30$	&$0.77$	&$-21.53\pm0.12$	&$0.06$	\\
071	&$21.72$	&2	&$-0.90$	&$21.64$	&$0.10$	&$0.91$	&$0.19$	&$0.12$	&$0.23$	&$0.51$	&$0.11$	&$0.23$	&$-20.70\pm0.03$	&$0.15$	\\
072	&$21.99$	&2	&$-0.98$	&$21.82$	&$0.13$	&$1.53$	&$0.38$	&$0.13$	&$0.25$	&$0.85$	&$0.21$	&$0.34$	&$-19.55\pm0.03$	&$0.04$	\\
073	&$20.59$	&2	&$-0.94$	&$20.49$	&$0.02$	&...	&$0.40$	&$0.12$	&$0.28$	&...	&$0.31$	&$0.43$	&$-20.12\pm0.01$	&$0.00$	\\
074	&$19.21$	&2	&$-2.03$	&$19.20$	&$0.03$	&...	&...	&$0.53$	&$0.61$	&...	&$0.13$	&$-0.04$	&$-19.03\pm0.00$	&$0.00$	\\
075	&$20.34$	&2	&$-1.53$	&$20.26$	&$0.03$	&...	&...	&$0.07$	&$0.21$	&...	&$0.22$	&$0.16$	&$-18.02\pm0.01$	&$0.00$	\\
076	&$20.15$	&2	&$-0.68$	&$20.05$	&$0.02$	&$1.26$	&$0.40$	&$0.13$	&$0.28$	&...	&$0.28$	&$0.43$	&$-21.08\pm0.01$	&$0.00$	\\
077	&$20.28$	&2	&$-0.49$	&$20.20$	&$0.02$	&...	&$0.54$	&$0.22$	&$0.35$	&$1.86$	&$0.26$	&$0.39$	&$-20.76\pm0.01$	&$0.00$	\\
078	&$20.92$	&2	&$-1.16$	&$20.39$	&$0.01$	&$1.16$	&$0.51$	&$0.24$	&$0.46$	&$1.09$	&$0.40$	&$0.63$	&$-21.93\pm0.01$	&$0.27$	\\
079	&$21.79$	&2	&$-0.93$	&$21.32$	&$0.02$	&$1.44$	&$0.60$	&$0.28$	&$0.52$	&$1.16$	&$0.47$	&$0.74$	&$-20.28\pm0.02$	&$0.16$	\\
080	&$21.19$	&2	&$-0.90$	&$21.22$	&$0.02$	&...	&$0.85$	&$0.22$	&$0.32$	&$1.17$	&$0.18$	&$0.28$	&$-19.99\pm0.01$	&$0.00$	\\
081	&$23.47$	&2	&$-0.28$	&$23.29$	&$0.02$	&$0.70$	&$0.27$	&$0.24$	&$0.43$	&$0.79$	&$0.17$	&$0.46$	&$-18.23\pm0.05$	&$0.04$	\\
082	&$20.25$	&2	&$-0.97$	&$19.55$	&$0.02$	&...	&$0.85$	&$0.35$	&$0.64$	&$1.44$	&$0.63$	&$0.96$	&$-22.15\pm0.01$	&$0.06$	\\
083	&$22.64$	&2	&$-0.40$	&$22.81$	&$0.01$	&$0.89$	&$0.07$	&$0.05$	&$0.18$	&$0.33$	&$0.05$	&$0.15$	&$-20.30\pm0.03$	&$0.14$	\\
084	&$22.26$	&2	&$-0.67$	&$21.83$	&$0.02$	&$1.25$	&$0.59$	&$0.23$	&$0.47$	&$0.95$	&$0.45$	&$0.71$	&$-19.89\pm0.04$	&$0.03$	\\
085	&$23.20$	&2	&$-0.72$	&$23.02$	&$0.01$	&$1.27$	&$0.30$	&$0.12$	&$0.23$	&$0.64$	&$0.20$	&$0.32$	&$-20.12\pm0.05$	&$0.09$	\\
086	&$22.58$	&2	&$-0.73$	&$22.37$	&$0.02$	&$-2.15$	&$-0.92$	&$0.19$	&$0.34$	&$0.92$	&$0.32$	&$0.48$	&$-19.36\pm0.07$	&$0.04$	\\
087	&$22.75$	&2	&$-0.96$	&$22.64$	&$0.02$	&$0.90$	&$0.63$	&$-0.10$	&$0.09$	&$0.61$	&$0.21$	&$0.41$	&$-19.03\pm0.04$	&$0.07$	\\
088	&$23.22$	&2	&$-0.62$	&$23.39$	&$0.00$	&$0.97$	&$0.10$	&$0.04$	&$0.09$	&$0.43$	&$0.06$	&$0.11$	&$-19.97\pm0.09$	&$0.00$	\\
089	&$22.14$	&2	&$-0.70$	&$21.87$	&$0.04$	&$1.14$	&$0.41$	&$0.15$	&$0.27$	&$0.83$	&$0.24$	&$0.37$	&$-20.70\pm0.03$	&$0.04$	\\
090	&$22.37$	&2	&$-0.88$	&$21.91$	&$0.04$	&$1.07$	&$0.43$	&$0.23$	&$0.44$	&$0.80$	&$0.30$	&$0.53$	&$-20.68\pm0.04$	&$0.03$	\\
091	&$22.30$	&2	&$-0.87$	&$21.77$	&$0.04$	&...	&$2.14$	&$0.05$	&$0.12$	&$0.72$	&$0.11$	&$0.17$	&$-21.66\pm0.04$	&$0.07$	\\
092	&$22.53$	&2	&$-0.60$	&$22.52$	&$0.08$	&$1.32$	&$0.06$	&$0.08$	&$0.24$	&$0.46$	&$-0.10$	&$0.05$	&$-18.73\pm0.04$	&$0.00$	\\
093	&$22.15$	&2	&$-1.05$	&$21.96$	&$0.03$	&$1.20$	&$0.21$	&$0.14$	&$0.34$	&$0.46$	&$0.17$	&$0.36$	&$-20.87\pm0.03$	&$0.10$	\\
094	&$23.63$	&2	&$-0.30$	&$23.60$	&$0.06$	&$1.28$	&$0.23$	&$0.11$	&$0.20$	&$0.48$	&$0.16$	&$0.27$	&$-19.00\pm0.11$	&$0.05$	\\
095	&$22.91$	&2	&$-0.48$	&$22.36$	&$0.08$	&$1.75$	&$0.44$	&$0.30$	&$0.67$	&$0.93$	&$0.35$	&$0.73$	&$-18.98\pm0.07$	&$0.01$	\\
096	&$22.05$	&2	&$-1.00$	&$21.73$	&$0.06$	&$1.17$	&$0.44$	&$0.18$	&$0.37$	&$0.80$	&$0.32$	&$0.53$	&$-20.17\pm0.04$	&$0.08$	\\
097	&$21.41$	&2	&$-2.11$	&$21.00$	&$0.03$	&$1.33$	&$0.42$	&$0.20$	&$0.38$	&$0.73$	&$0.31$	&$0.51$	&$-21.39\pm0.03$	&$0.25$	\\
098	&$24.29$	&2	&$0.01$	&$23.95$	&$0.05$	&$1.19$	&$0.38$	&$0.20$	&$0.39$	&$0.71$	&$0.26$	&$0.47$	&$-18.39\pm0.12$	&$0.31$	\\
099	&$21.05$	&3	&$-0.91$	&$21.19$	&$0.07$	&$0.88$	&$0.13$	&$0.16$	&$0.19$	&$0.87$	&$0.07$	&$0.10$	&$-20.25\pm0.02$	&$0.00$	\\
100	&$21.36$	&3	&$-1.08$	&$21.54$	&$0.07$	&...	&$0.40$	&$0.04$	&$0.10$	&$0.78$	&$0.01$	&$0.06$	&$-19.89\pm0.03$	&$0.00$	\\
101	&$20.95$	&3	&$-1.58$	&$20.60$	&$0.08$	&...	&$0.94$	&$0.21$	&$0.40$	&$1.01$	&$0.35$	&$0.56$	&$-20.85\pm0.02$	&$0.00$	\\
102	&$20.30$	&3	&$-1.17$	&$19.42$	&$0.07$	&...	&$0.84$	&$0.34$	&$0.65$	&$1.52$	&$0.65$	&$0.98$	&$-22.50\pm0.01$	&$0.00$	\\
103	&$20.43$	&3	&$-1.32$	&$20.23$	&$0.06$	&...	&$0.42$	&$0.14$	&$0.28$	&$0.89$	&$0.22$	&$0.37$	&$-21.96\pm0.02$	&$0.00$	\\
104	&$21.49$	&3	&$-1.00$	&$21.02$	&$0.07$	&$1.91$	&$0.63$	&$0.21$	&$0.38$	&$1.29$	&$0.41$	&$0.59$	&$-21.04\pm0.02$	&$0.00$	\\
105	&$21.85$	&5	&$0.40$	&$20.48$	&$0.01$	&$1.72$	&$1.15$	&$0.63$	&$1.19$	&$1.86$	&$1.03$	&$1.64$	&$-23.13\pm0.01$	&$0.00$	\\
106	&$23.02$	&5	&$-0.69$	&$22.20$	&$0.01$	&$0.69$	&$0.62$	&$0.49$	&$1.08$	&$0.90$	&$0.48$	&$1.08$	&$-21.40\pm0.03$	&$0.00$	\\
107	&$24.02$	&5	&$0.26$	&$22.88$	&$0.00$	&$0.46$	&$0.85$	&$0.58$	&$1.10$	&$1.09$	&$0.56$	&$1.14$	&$-20.84\pm0.06$	&$0.00$	\\
108	&$23.19$	&5	&$0.70$	&$21.71$	&$0.01$	&$1.69$	&$1.30$	&$0.69$	&$1.28$	&$2.13$	&$1.15$	&$1.81$	&$-21.76\pm0.03$	&$0.00$	\\
109	&$24.04$	&5	&$0.87$	&$24.49$	&$0.00$	&$0.40$	&$-0.12$	&$0.13$	&$0.32$	&$0.87$	&$-0.73$	&$-0.55$	&$-19.37\pm0.05$	&$0.00$	\\
110	&$21.40$	&5	&$0.59$	&$20.45$	&$0.00$	&$1.63$	&$0.77$	&$0.40$	&$0.79$	&$1.55$	&$0.64$	&$1.06$	&$-23.65\pm0.01$	&$0.00$	\\
111	&$21.63$	&4	&$-0.86$	&$19.88$	&$0.01$	&$1.60$	&$0.91$	&$0.46$	&$0.86$	&...	&$0.80$	&$1.24$	&$-23.19\pm0.01$	&$0.00$	\\
112	&$22.10$	&4	&$0.41$	&$20.30$	&$0.01$	&...	&$0.99$	&$0.56$	&$1.08$	&...	&$0.92$	&$1.48$	&$-22.50\pm0.01$	&$0.00$	\\
113	&$23.47$	&4	&$0.03$	&$22.00$	&$0.00$	&$0.85$	&$0.49$	&$0.39$	&$0.83$	&$0.81$	&$0.53$	&$0.99$	&$-22.00\pm0.02$	&$0.00$	\\
114	&$23.69$	&4	&$0.39$	&$21.25$	&$0.00$	&$1.38$	&$1.03$	&$0.58$	&$1.09$	&$1.64$	&$0.89$	&$1.46$	&$-22.40\pm0.02$	&$0.00$	\\
115	&$21.45$	&4	&$-0.51$	&$19.60$	&$0.01$	&...	&$1.11$	&$0.52$	&$0.98$	&...	&$0.92$	&$1.42$	&$-23.20\pm0.00$	&$0.00$	\\
116	&$21.00$	&4	&$-0.49$	&$19.30$	&$0.01$	&$1.58$	&$1.02$	&$0.47$	&$0.90$	&...	&$0.85$	&$1.31$	&$-23.51\pm0.00$	&$0.00$	\\
117	&$22.11$	&4	&$-0.15$	&$20.38$	&$0.01$	&$1.18$	&$1.06$	&$0.58$	&$1.07$	&...	&$0.96$	&$1.52$	&$-22.22\pm0.01$	&$0.00$	\\
118	&$22.69$	&4	&$0.29$	&$21.81$	&$0.01$	&$0.94$	&$0.58$	&$0.34$	&$0.67$	&...	&$0.54$	&$0.89$	&$-20.79\pm0.01$	&$0.00$	\\
119	&$23.11$	&4	&$0.06$	&$21.34$	&$0.01$	&$1.19$	&$0.80$	&$0.45$	&$0.86$	&$1.33$	&$0.73$	&$1.18$	&$-22.14\pm0.01$	&$0.00$	\\
120	&$23.76$	&4	&$-1.01$	&$23.23$	&$0.01$	&$0.57$	&$0.39$	&$0.23$	&$0.45$	&$0.82$	&$0.28$	&$0.51$	&$-19.79\pm0.02$	&$0.00$	\\
122	&$23.15$	&5	&$0.55$	&$23.51$	&$0.01$	&$0.76$	&$0.17$	&$0.09$	&$0.17$	&$0.75$	&$0.06$	&$0.15$	&$-20.06\pm0.04$	&$0.00$	\\
123	&$23.22$	&5	&$0.23$	&$23.25$	&$0.02$	&$0.74$	&$0.33$	&$0.19$	&$0.36$	&$0.84$	&$0.25$	&$0.43$	&$-20.12\pm0.04$	&$0.00$	\\
124	&$22.41$	&5	&$0.13$	&$22.51$	&$0.02$	&$0.75$	&$0.29$	&$0.16$	&$0.30$	&...	&$0.25$	&$0.40$	&$-20.96\pm0.02$	&$0.00$	\\
125	&$23.45$	&5	&$-0.18$	&$22.79$	&$0.02$	&$0.93$	&$0.73$	&$0.44$	&$0.85$	&$1.21$	&$0.66$	&$1.11$	&$-20.27\pm0.05$	&$0.00$	\\
126	&$22.37$	&5	&$0.51$	&$22.02$	&$0.02$	&$0.85$	&$0.56$	&$0.31$	&$0.60$	&$1.02$	&$0.49$	&$0.80$	&$-21.34\pm0.02$	&$0.00$	\\
127	&$23.17$	&5	&$-0.27$	&$22.93$	&$0.02$	&$0.89$	&$0.44$	&$0.27$	&$0.55$	&$1.00$	&$0.31$	&$0.60$	&$-20.55\pm0.04$	&$0.00$	\\
128	&$22.78$	&5	&$0.41$	&$22.66$	&$0.06$	&...	&...	&$0.26$	&$0.50$	&...	&$0.41$	&$0.66$	&$-19.49\pm0.03$	&$0.00$	\\
129	&$23.38$	&5	&$-0.27$	&$23.22$	&$0.01$	&$0.61$	&$0.41$	&$0.27$	&$0.55$	&$0.90$	&$0.21$	&$0.50$	&$-20.26\pm0.05$	&$0.00$	\\
130	&$24.19$	&5	&$0.04$	&$24.14$	&$0.05$	&...	&$0.44$	&$0.17$	&$0.43$	&...	&$0.85$	&$0.59$	&$-18.00\pm0.08$	&$0.00$	\\
131	&$23.92$	&5	&$-0.02$	&$24.41$	&$0.01$	&$0.50$	&$-0.03$	&$0.06$	&$0.15$	&$0.67$	&$-0.32$	&$-0.24$	&$-19.35\pm0.07$	&$0.00$	\\
132	&$23.78$	&5	&$0.11$	&$23.66$	&$0.04$	&$0.73$	&$0.42$	&$0.26$	&$0.51$	&...	&$0.36$	&$0.62$	&$-19.23\pm0.06$	&$0.00$	\\
133	&$23.77$	&5	&$0.10$	&$23.78$	&$0.06$	&...	&$0.31$	&$0.09$	&$0.37$	&...	&$0.85$	&$0.54$	&$-18.38\pm0.06$	&$0.00$	\\
134	&$22.22$	&5	&$-0.25$	&$21.80$	&$0.03$	&...	&$0.65$	&$0.36$	&$0.69$	&...	&$0.62$	&$0.98$	&$-21.03\pm0.02$	&$0.00$	\\
135	&$22.18$	&5	&$0.52$	&$21.04$	&$0.01$	&$0.82$	&$0.81$	&$0.54$	&$1.02$	&$0.97$	&$0.82$	&$1.36$	&$-22.75\pm0.02$	&$0.00$	\\
136	&$19.82$	&5	&$-0.62$	&$19.50$	&$0.01$	&$1.13$	&$0.72$	&$0.31$	&$0.58$	&$1.26$	&$0.58$	&$0.87$	&$-22.21\pm0.01$	&$1.42$	\\
137	&$20.32$	&5	&$-0.51$	&$20.41$	&$0.03$	&$0.68$	&$0.27$	&$0.16$	&$0.31$	&$0.76$	&$0.22$	&$0.38$	&$-20.20\pm0.03$	&$1.53$	\\
138	&$22.43$	&5	&$0.99$	&$21.85$	&$0.03$	&$0.64$	&$0.61$	&$0.50$	&$1.10$	&...	&$0.60$	&$1.21$	&$-19.48\pm0.16$	&$0.67$	\\
139	&$21.18$	&5	&$-0.37$	&$21.63$	&$0.01$	&$0.42$	&$0.16$	&$0.07$	&$0.14$	&$0.40$	&$0.16$	&$0.22$	&$-19.99\pm0.01$	&$1.65$	\\
140	&$21.41$	&5	&$-0.79$	&$21.45$	&$0.01$	&$0.85$	&$0.52$	&$0.19$	&$0.35$	&$0.98$	&$0.38$	&$0.55$	&$-20.47\pm0.03$	&$1.35$	\\
141	&$21.14$	&5	&$-0.36$	&$21.02$	&$0.03$	&$0.67$	&$0.36$	&$0.26$	&$0.62$	&...	&$0.36$	&$0.73$	&$-20.07\pm0.01$	&$0.60$	\\
142	&$23.40$	&6	&$-0.45$	&$22.11$	&$0.03$	&$0.35$	&$0.87$	&$0.21$	&$0.77$	&...	&$0.46$	&$1.06$	&$-19.31\pm0.03$	&$0.33$	\\
\end{longtable}}

{\scriptsize\begin{longtable}{llllr}
\caption{\normalsize
Spectral classification.\emph{LCL05}: identification number, see Tables~\ref{cfsample},\ref{clsample}~and~\ref{gdsample}.
\emph{Standard}: standard diagnostic. \emph{Blue}: {}``blue'' diagnostic (see text for details). \emph{Type}:
final spectral type. \emph{E($B-V$)}: extinction coefficient computed from H$\alpha$/H$\beta$ ratio.}
\label{classifdata}\\
\hline\hline
LCL05	&Standard	&Blue	&Type	&E($B-V$)	\\
\hline
\endfirsthead
\caption{\normalsize
continued}\\
\hline\hline
LCL05	&Standard	&Blue	&Type	&E($B-V$)	\\
\hline
\endhead
\hline
\endfoot
001	&...	&SF	&Star-forming	&...	\\
002	&...	&SF	&Star-forming	&...	\\
003	&...	&SF	&Star-forming	&...	\\
004	&SF	&SF	&Star-forming	&$0.32\pm0.02$	\\
005	&Sey2	&\textit{undef}	&Seyfert 2	&...	\\
006	&SF	&SF	&Star-forming	&$0.06\pm0.04$	\\
007	&SF	&SF	&Star-forming	&$1.06\pm0.09$	\\
008	&SF	&SF	&Star-forming	&$0.05\pm0.02$	\\
009	&SF	&SF	&Star-forming	&$0.01\pm0.04$	\\
010	&SF	&SF	&Star-forming	&$0.83\pm0.05$	\\
011	&SF	&SF	&Star-forming	&$0.66\pm0.05$	\\
012	&SF	&...	&Star-forming	&...	\\
013	&...	&SF	&Star-forming	&...	\\
014	&...	&SF	&Star-forming	&...	\\
015	&SF	&SF	&Star-forming	&$0.12\pm0.04$	\\
016	&SF	&\textit{undef}	&Star-forming	&$0.19\pm0.01$	\\
017	&Sey2	&Sey2	&Seyfert 2	&$0.61\pm0.55$	\\
018	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
019	&SF	&...	&Star-forming	&$0.04\pm0.02$	\\
020	&...	&SF	&Star-forming	&...	\\
021	&SF	&SF	&Star-forming	&$0.15\pm0.02$	\\
022	&...	&SF	&Star-forming	&...	\\
023	&...	&SF	&Star-forming	&...	\\
024	&...	&SF	&Star-forming	&...	\\
025	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
026	&...	&SF	&Star-forming	&...	\\
027	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
028	&SF	&SF	&Star-forming	&$0.28\pm0.01$	\\
029	&...	&SF	&Star-forming	&...	\\
030	&...	&SF	&Star-forming	&...	\\
031	&SF	&\textit{undef}	&Star-forming	&$0.25\pm0.03$	\\
032	&...	&SF	&Star-forming	&...	\\
033	&SF	&...	&Star-forming	&$0.97\pm0.07$	\\
034	&SF	&SF	&Star-forming	&$0.10\pm0.03$	\\
035	&...	&SF	&Star-forming	&...	\\
036	&SF	&SF	&Star-forming	&$0.27\pm0.01$	\\
037	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
038	&SF	&SF	&Star-forming	&$0.01\pm0.01$	\\
039	&SF	&SF	&Star-forming	&$0.14\pm0.02$	\\
040	&...	&SF	&Star-forming	&...	\\
041	&...	&SF	&Star-forming	&...	\\
042	&...	&SF	&Star-forming	&...	\\
043	&...	&SF	&Star-forming	&...	\\
044	&...	&SF	&Star-forming	&...	\\
045	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
046	&...	&SF	&Star-forming	&...	\\
047	&...	&SF	&Star-forming	&...	\\
048	&...	&...	&\textit{undef}	&...	\\
049	&SF	&SF	&Star-forming	&$0.55\pm0.02$	\\
050	&...	&SF	&Star-forming	&...	\\
051	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
052	&SF	&SF	&Star-forming	&$0.10\pm0.01$	\\
053	&...	&SF	&Star-forming	&...	\\
054	&...	&SF	&Star-forming	&...	\\
055	&...	&SF	&Star-forming	&...	\\
056	&SF	&SF	&Star-forming	&$0.45\pm0.03$	\\
057	&...	&SF	&Star-forming	&...	\\
058	&...	&SF	&Star-forming	&...	\\
059	&...	&SF	&Star-forming	&...	\\
060	&...	&SF	&Star-forming	&...	\\
061	&...	&SF	&Star-forming	&...	\\
062	&SF	&SF	&Star-forming	&$0.29\pm0.02$	\\
063	&...	&SF	&Star-forming	&...	\\
064	&Sey2	&\textit{undef}	&Seyfert 2	&$0.76\pm0.01$	\\
065	&SF	&\textit{undef}	&Star-forming	&$0.23\pm0.00$	\\
066	&...	&SF	&Star-forming	&...	\\
067	&...	&SF	&Star-forming	&...	\\
068	&...	&SF	&Star-forming	&...	\\
069	&SF	&SF	&Star-forming	&$0.14\pm0.03$	\\
070	&...	&SF	&Star-forming	&...	\\
071	&...	&SF	&Star-forming	&...	\\
072	&...	&SF	&Star-forming	&...	\\
073	&SF	&SF	&Star-forming	&$0.27\pm0.01$	\\
074	&SF	&...	&Star-forming	&$0.09\pm0.00$	\\
075	&SF	&...	&Star-forming	&$0.03\pm0.02$	\\
076	&SF	&SF	&Star-forming	&$0.55\pm0.02$	\\
077	&SF	&SF	&Star-forming	&$0.16\pm0.01$	\\
078	&...	&SF	&Star-forming	&...	\\
079	&...	&SF	&Star-forming	&...	\\
080	&SF	&SF	&Star-forming	&...	\\
081	&...	&SF	&Star-forming	&...	\\
082	&...	&...	&\textit{undef}	&...	\\
083	&...	&SF	&Star-forming	&...	\\
084	&SF	&\textit{undef}	&Star-forming	&$0.36\pm0.04$	\\
085	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
086	&...	&SF	&Star-forming	&...	\\
087	&...	&SF	&Star-forming	&...	\\
088	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
089	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
090	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
091	&...	&SF	&Star-forming	&...	\\
092	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
093	&...	&SF	&Star-forming	&...	\\
094	&...	&...	&\textit{undef}	&...	\\
095	&...	&SF	&Star-forming	&...	\\
096	&...	&SF	&Star-forming	&...	\\
097	&...	&Sey2	&Seyfert 2	&...	\\
098	&...	&SF	&Star-forming	&...	\\
099	&...	&SF	&Star-forming	&...	\\
100	&...	&SF	&Star-forming	&...	\\
101	&...	&SF	&Star-forming	&...	\\
102	&...	&SF	&Star-forming	&...	\\
103	&...	&SF	&Star-forming	&...	\\
104	&...	&SF	&Star-forming	&...	\\
105	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
106	&...	&SF	&Star-forming	&...	\\
107	&...	&SF	&Star-forming	&...	\\
108	&...	&SF	&Star-forming	&...	\\
109	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
110	&...	&SF	&Star-forming	&...	\\
111	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
112	&...	&SF	&Star-forming	&...	\\
113	&...	&SF	&Star-forming	&...	\\
114	&...	&SF	&Star-forming	&...	\\
115	&...	&Sey2	&Seyfert 2	&...	\\
116	&...	&SF	&Star-forming	&...	\\
117	&...	&SF	&Star-forming	&...	\\
118	&...	&SF	&Star-forming	&...	\\
119	&...	&SF	&Star-forming	&...	\\
120	&...	&SF	&Star-forming	&...	\\
122	&...	&SF	&Star-forming	&...	\\
123	&...	&SF	&Star-forming	&...	\\
124	&...	&SF	&Star-forming	&...	\\
125	&...	&SF	&Star-forming	&...	\\
126	&...	&SF	&Star-forming	&...	\\
127	&...	&SF	&Star-forming	&...	\\
128	&...	&SF	&Star-forming	&...	\\
129	&...	&SF	&Star-forming	&...	\\
130	&...	&Sey2	&Seyfert 2	&...	\\
131	&...	&SF	&Star-forming	&...	\\
132	&...	&SF	&Star-forming	&...	\\
133	&SF	&SF	&Star-forming	&$0.47\pm0.04$	\\
134	&...	&SF	&Star-forming	&...	\\
135	&...	&SF	&Star-forming	&...	\\
136	&...	&SF	&Star-forming	&...	\\
137	&...	&SF	&Star-forming	&...	\\
138	&...	&SF	&Star-forming	&...	\\
139	&...	&Sey2	&Seyfert 2	&...	\\
140	&...	&\textit{undef}	&\emph{Star-forming ?}	&...	\\
141	&SF	&\textit{undef}	&Star-forming	&$1.46\pm0.21$	\\
142	&...	&\textit{undef}	&\emph{Star-forming ?}	&$0.25\pm0.04$	\\
\end{longtable}}

{\scriptsize
\begin{longtable}{lrrrrrrrrrr}
\caption{\normalsize
Measurements of forbidden emission lines. Fluxes are given in $f(H\beta)$
units, associated errors in $\sigma[f(H\beta)]$ units. Equivalent
widths are given in $\AA$.}
\label{datalines1}\\
\hline\hline
	&\multicolumn{2}{r}{[O\sc{ii}]$\lambda$3727}	&\multicolumn{2}{r}{[O\sc{iii}]$\lambda$4959}	&\multicolumn{2}{r}{[O\sc{iii}]$\lambda$5007}	&\multicolumn{2}{r}{[N\sc{ii}]$\lambda$6584}	&\multicolumn{2}{r}{[S\sc{ii}]$\lambda\lambda$6717+6731}	\\
LCL05	&flux&EW	&flux&EW	&flux&EW	&flux&EW	&flux&EW	\\
\hline
\endfirsthead
\caption{\normalsize
continued.}\\
\hline\hline
	&\multicolumn{2}{r}{[O\sc{ii}]$\lambda$3727}	&\multicolumn{2}{r}{[O\sc{iii}]$\lambda$4959}	&\multicolumn{2}{r}{[O\sc{iii}]$\lambda$5007}	&\multicolumn{2}{r}{[N\sc{ii}]$\lambda$6584}	&\multicolumn{2}{r}{[S\sc{ii}]$\lambda\lambda$6717+6731}	\\
LCL05	&flux&EW	&flux&EW	&flux&EW	&flux&EW	&flux&EW	\\
\hline
\endhead
\hline
\endfoot
001	&$2.03\pm1.0$	&$-23.6\pm1.7$	&$0.32\pm0.7$	&$-2.6\pm1.1$	&$0.31\pm0.7$	&$-2.7\pm1.1$	&...	&...	&...	&...	\\
002	&$0.79\pm0.4$	&$-12.4\pm1.1$	&...	&$-0.3\pm1.4$	&$0.25\pm0.5$	&$-3.1\pm1.2$	&...	&...	&...	&...	\\
003	&$2.87\pm1.1$	&$-50.0\pm0.8$	&$0.59\pm0.8$	&$-8.9\pm0.6$	&$1.86\pm0.9$	&$-29.0\pm0.7$	&...	&...	&...	&...	\\
004	&$2.49\pm1.6$	&$-20.5\pm1.0$	&...	&$-0.7\pm1.3$	&$0.16\pm1.2$	&$-1.0\pm0.9$	&$0.91\pm2.9$	&$-6.9\pm1.6$	&$1.50\pm2.8$	&$-13.3\pm2.0$	\\
005	&$1.70\pm1.4$	&$-3.8\pm0.6$	&$0.25\pm1.4$	&$-0.2\pm0.4$	&$5.86\pm1.6$	&$-5.5\pm0.3$	&$2.86\pm3.4$	&$-3.0\pm0.5$	&$3.30\pm3.0$	&$-3.9\pm0.7$	\\
006	&$3.28\pm1.6$	&$-28.5\pm1.7$	&$0.66\pm1.0$	&$-5.3\pm1.2$	&$2.20\pm1.3$	&$-17.6\pm1.3$	&...	&$-1.3\pm2.7$	&$1.01\pm3.7$	&$-14.3\pm6.8$	\\
007	&$3.73\pm1.5$	&$-7.2\pm0.9$	&...	&...	&$0.48\pm1.3$	&$-0.6\pm0.7$	&$2.80\pm2.7$	&$-4.4\pm1.4$	&$1.63\pm2.8$	&$-2.9\pm1.6$	\\
008	&$3.91\pm1.8$	&$-36.3\pm1.3$	&$0.55\pm1.1$	&$-4.7\pm0.9$	&$1.19\pm1.2$	&$-10.4\pm1.0$	&$0.56\pm1.6$	&$-6.7\pm1.7$	&$0.96\pm3.7$	&$-11.3\pm4.2$	\\
009	&$2.13\pm1.2$	&$-15.7\pm1.0$	&$0.21\pm0.8$	&$-1.1\pm0.7$	&$0.50\pm0.8$	&$-2.5\pm0.6$	&$0.84\pm1.5$	&$-6.5\pm1.7$	&$1.48\pm2.9$	&$-12.4\pm2.7$	\\
010	&$2.10\pm1.4$	&$-17.4\pm2.0$	&...	&$-0.2\pm1.5$	&$0.77\pm1.1$	&$-3.0\pm1.1$	&$2.70\pm2.8$	&$-10.1\pm2.1$	&$1.60\pm3.1$	&$-6.1\pm2.0$	\\
011	&$6.00\pm1.0$	&$-34.8\pm0.9$	&$0.62\pm1.0$	&$-2.8\pm0.8$	&$1.63\pm1.0$	&$-7.5\pm0.8$	&$0.84\pm2.0$	&$-5.2\pm2.1$	&$2.24\pm4.7$	&$-14.6\pm4.5$	\\
012	&...	&...	&$-0.40\pm1.2$	&$1.1\pm1.1$	&$0.85\pm1.3$	&$-2.2\pm1.1$	&$0.24\pm1.2$	&$-0.7\pm1.2$	&$2.81\pm3.4$	&$-7.6\pm2.5$	\\
013	&$2.92\pm0.9$	&$-18.2\pm1.7$	&$0.24\pm0.8$	&$-1.1\pm1.6$	&$0.44\pm0.7$	&$-2.0\pm1.2$	&...	&...	&...	&...	\\
014	&$1.09\pm0.8$	&$-10.7\pm1.5$	&$0.29\pm0.8$	&$-1.2\pm0.8$	&$0.28\pm0.7$	&$-1.2\pm0.7$	&...	&...	&...	&...	\\
015	&$2.82\pm1.4$	&$-30.4\pm2.2$	&$1.03\pm1.1$	&$-9.6\pm1.7$	&$3.34\pm1.3$	&$-31.3\pm1.8$	&$0.37\pm1.8$	&$-6.0\pm4.5$	&...	&...	\\
016	&$2.49\pm1.1$	&$-65.9\pm0.8$	&$1.69\pm1.1$	&$-47.3\pm1.1$	&$5.09\pm1.2$	&$-147.0\pm0.9$	&...	&$-6.8\pm2.9$	&...	&$-26.9\pm8.7$	\\
017	&$7.55\pm1.5$	&$-5.2\pm2.1$	&$3.14\pm1.1$	&$-1.0\pm0.8$	&$-1.84\pm1.1$	&$0.6\pm1.1$	&...	&...	&$12.56\pm5.0$	&$-4.4\pm3.4$	\\
018	&$5.09\pm0.9$	&$-49.7\pm1.8$	&$0.81\pm0.7$	&$-5.7\pm1.2$	&$2.94\pm0.7$	&$-20.8\pm1.1$	&...	&...	&...	&...	\\
019	&...	&...	&$0.78\pm1.1$	&$-12.9\pm1.7$	&$2.43\pm1.2$	&$-40.1\pm1.6$	&...	&...	&$0.82\pm3.0$	&$-22.3\pm6.3$	\\
020	&$2.91\pm0.6$	&$-27.6\pm2.7$	&$0.27\pm0.8$	&$-2.0\pm2.5$	&$1.12\pm0.6$	&$-8.2\pm2.2$	&...	&...	&...	&...	\\
021	&$3.33\pm1.4$	&$-50.5\pm1.1$	&$0.59\pm1.2$	&$-8.0\pm1.1$	&$1.78\pm1.1$	&$-25.0\pm1.0$	&...	&...	&$0.64\pm2.9$	&$-14.0\pm3.5$	\\
022	&$2.88\pm0.6$	&$-48.6\pm1.1$	&$0.58\pm0.8$	&$-10.0\pm2.1$	&$1.71\pm0.7$	&$-28.9\pm1.7$	&...	&...	&...	&...	\\
023	&$2.25\pm1.1$	&$-31.7\pm1.0$	&$0.31\pm1.1$	&$-3.8\pm1.1$	&$0.96\pm1.1$	&$-11.5\pm1.1$	&...	&...	&...	&...	\\
024	&$2.42\pm0.8$	&$-66.0\pm1.7$	&$0.40\pm0.9$	&$-9.0\pm2.2$	&$1.69\pm1.1$	&$-40.6\pm3.7$	&...	&...	&...	&...	\\
025	&$6.35\pm1.6$	&$-34.7\pm1.9$	&$0.82\pm0.9$	&$-4.5\pm1.3$	&$3.51\pm1.0$	&$-19.3\pm1.3$	&...	&...	&...	&...	\\
026	&$3.09\pm1.2$	&$-47.7\pm2.0$	&$0.89\pm0.8$	&$-12.9\pm1.3$	&$2.68\pm0.9$	&$-40.2\pm1.4$	&...	&...	&...	&...	\\
027	&$2.09\pm1.2$	&$-51.8\pm4.6$	&$1.14\pm0.8$	&$-23.0\pm2.8$	&$4.05\pm1.0$	&$-84.0\pm2.7$	&...	&...	&...	&...	\\
028	&$3.77\pm2.3$	&$-30.4\pm0.7$	&$0.38\pm1.0$	&$-2.4\pm0.3$	&$1.00\pm1.5$	&$-6.5\pm0.4$	&$1.02\pm2.1$	&$-9.6\pm0.8$	&$1.15\pm2.8$	&$-10.8\pm1.1$	\\
029	&$3.67\pm1.1$	&$-21.9\pm2.1$	&$0.43\pm1.3$	&$-1.8\pm1.8$	&$1.36\pm1.0$	&$-5.6\pm1.8$	&...	&...	&...	&...	\\
030	&$2.40\pm0.5$	&$-32.8\pm2.7$	&$0.69\pm0.6$	&$-9.5\pm5.3$	&$0.90\pm0.6$	&$-12.0\pm4.2$	&...	&...	&...	&...	\\
031	&$3.31\pm1.5$	&$-50.2\pm2.6$	&$1.52\pm1.0$	&$-19.8\pm1.7$	&$4.58\pm1.1$	&$-59.2\pm1.6$	&...	&$-2.1\pm3.7$	&$0.57\pm2.5$	&$-10.2\pm5.3$	\\
032	&$2.27\pm1.1$	&$-20.8\pm1.3$	&...	&$0.5\pm1.6$	&$0.47\pm1.3$	&$-3.3\pm1.8$	&...	&...	&...	&...	\\
033	&...	&...	&...	&$0.1\pm0.7$	&$0.58\pm0.9$	&$-1.3\pm0.8$	&$2.23\pm1.5$	&$-6.3\pm1.1$	&$0.20\pm1.8$	&$-0.6\pm1.6$	\\
034	&$4.16\pm1.3$	&$-45.8\pm1.1$	&$0.70\pm1.0$	&$-5.8\pm0.8$	&$1.88\pm1.1$	&$-16.3\pm0.8$	&...	&$-4.4\pm3.4$	&...	&...	\\
035	&$2.54\pm1.2$	&$-31.0\pm1.1$	&$0.25\pm0.8$	&$-2.8\pm0.8$	&$0.58\pm0.9$	&$-6.5\pm0.9$	&...	&...	&...	&...	\\
036	&$4.78\pm1.5$	&$-50.0\pm0.6$	&$0.69\pm0.8$	&$-8.5\pm0.5$	&$2.19\pm0.9$	&$-27.6\pm0.5$	&$0.72\pm2.0$	&$-11.5\pm1.3$	&$0.93\pm1.9$	&$-17.8\pm1.4$	\\
037	&$3.54\pm1.0$	&$-22.6\pm0.9$	&$1.97\pm1.0$	&$-7.2\pm0.5$	&$6.01\pm1.2$	&$-22.1\pm0.5$	&...	&...	&...	&...	\\
038	&$4.20\pm1.6$	&$-37.5\pm0.5$	&$0.51\pm0.9$	&$-4.9\pm0.4$	&$1.71\pm1.0$	&$-16.5\pm0.4$	&$0.38\pm1.7$	&$-5.9\pm1.0$	&$1.17\pm3.8$	&$-18.0\pm2.3$	\\
039	&$2.38\pm1.1$	&$-26.3\pm0.9$	&$0.16\pm0.9$	&$-1.1\pm0.6$	&$0.82\pm1.0$	&$-5.6\pm0.6$	&$0.78\pm2.1$	&$-9.1\pm1.6$	&$1.53\pm2.6$	&$-18.4\pm3.0$	\\
040	&$2.41\pm0.7$	&$-54.3\pm1.2$	&$0.11\pm0.6$	&$-2.6\pm1.7$	&$1.26\pm0.8$	&$-30.7\pm1.6$	&...	&...	&...	&...	\\
041	&$2.45\pm1.0$	&$-122.6\pm11.1$	&$0.28\pm0.7$	&$-4.1\pm2.6$	&$1.34\pm0.7$	&$-18.4\pm2.3$	&...	&...	&...	&...	\\
042	&$2.68\pm0.9$	&$-55.5\pm1.8$	&$0.70\pm0.8$	&$-16.5\pm2.1$	&$2.34\pm0.9$	&$-54.1\pm2.4$	&...	&...	&...	&...	\\
043	&$2.18\pm0.9$	&$-24.7\pm2.2$	&$0.15\pm0.8$	&$-1.1\pm1.5$	&$0.43\pm0.7$	&$-3.3\pm1.4$	&...	&...	&...	&...	\\
044	&$1.49\pm0.9$	&$-9.6\pm0.7$	&$0.09\pm0.8$	&$-0.4\pm0.5$	&$0.47\pm0.7$	&$-2.1\pm0.5$	&...	&...	&...	&...	\\
045	&$1.78\pm1.0$	&$-83.9\pm1.0$	&$1.85\pm1.4$	&$-112.8\pm2.0$	&$5.41\pm1.3$	&$-343.3\pm1.6$	&...	&...	&...	&...	\\
046	&$1.36\pm0.6$	&$-30.1\pm1.3$	&...	&$-1.0\pm1.5$	&$0.75\pm1.2$	&$-12.2\pm2.5$	&...	&...	&...	&...	\\
047	&$3.34\pm1.0$	&$-54.2\pm3.3$	&$0.60\pm1.6$	&$-9.8\pm5.6$	&$2.04\pm1.2$	&$-33.8\pm4.6$	&...	&...	&...	&...	\\
048	&$191.25\pm1.2$	&$-44.7\pm3.2$	&$20.49\pm1.0$	&$-4.4\pm2.8$	&$100.59\pm1.0$	&$-21.9\pm2.8$	&...	&...	&...	&...	\\
049	&$1.49\pm1.3$	&$-13.0\pm0.9$	&...	&$-0.2\pm0.5$	&$0.33\pm1.0$	&$-1.9\pm0.5$	&$2.12\pm1.8$	&$-13.5\pm0.8$	&$2.02\pm3.1$	&$-12.9\pm1.8$	\\
050	&$1.87\pm0.8$	&$-66.6\pm2.1$	&$0.27\pm0.8$	&$-8.3\pm2.2$	&$1.45\pm1.1$	&$-43.0\pm3.5$	&...	&...	&...	&...	\\
051	&$2.25\pm1.0$	&$-79.8\pm1.1$	&$1.15\pm1.2$	&$-48.8\pm1.7$	&$3.49\pm1.1$	&$-147.1\pm1.3$	&...	&...	&...	&...	\\
052	&$2.11\pm1.2$	&$-72.0\pm1.1$	&$1.08\pm1.0$	&$-36.9\pm1.4$	&$3.25\pm1.2$	&$-111.5\pm1.0$	&$1.05\pm2.7$	&$-72.1\pm5.6$	&...	&...	\\
053	&$2.44\pm0.7$	&$-43.0\pm0.8$	&$-0.16\pm0.7$	&$2.6\pm0.8$	&$1.24\pm0.8$	&$-19.7\pm1.4$	&...	&...	&...	&...	\\
054	&$2.45\pm1.0$	&$-35.3\pm0.7$	&...	&$0.2\pm0.8$	&$1.26\pm1.6$	&$-19.1\pm1.4$	&...	&...	&...	&...	\\
055	&$1.59\pm1.2$	&$-14.5\pm0.7$	&$0.43\pm1.7$	&$-2.2\pm0.6$	&$-0.60\pm1.4$	&$3.0\pm0.6$	&...	&...	&...	&...	\\
056	&$1.00\pm1.4$	&$-6.3\pm0.8$	&...	&...	&$0.16\pm1.0$	&$-0.5\pm0.4$	&$1.29\pm3.4$	&$-4.7\pm1.2$	&...	&...	\\
057	&$1.81\pm1.0$	&$-8.0\pm0.5$	&...	&$-0.1\pm0.2$	&$1.25\pm0.9$	&$-2.3\pm0.2$	&...	&...	&...	&...	\\
058	&$3.24\pm1.1$	&$-63.5\pm1.0$	&$1.18\pm0.7$	&$-38.4\pm1.3$	&$3.49\pm1.1$	&$-113.8\pm1.5$	&...	&...	&...	&...	\\
059	&$2.65\pm1.2$	&$-30.6\pm1.1$	&$0.33\pm1.0$	&$-2.9\pm0.9$	&$0.77\pm0.9$	&$-7.1\pm0.9$	&...	&...	&...	&...	\\
060	&$3.44\pm1.1$	&$-32.9\pm1.4$	&$0.57\pm0.8$	&$-5.0\pm1.1$	&$1.56\pm0.8$	&$-13.8\pm1.3$	&...	&...	&...	&...	\\
061	&$2.81\pm1.1$	&$-33.6\pm1.0$	&$0.25\pm0.8$	&$-2.0\pm0.6$	&$0.73\pm0.8$	&$-6.0\pm0.6$	&...	&...	&...	&...	\\
062	&$1.73\pm1.2$	&$-28.1\pm0.9$	&...	&$0.1\pm0.9$	&$0.36\pm0.8$	&$-4.1\pm0.5$	&$1.16\pm2.7$	&$-17.3\pm2.0$	&$0.60\pm3.5$	&$-10.1\pm2.9$	\\
063	&$2.98\pm1.0$	&$-35.3\pm1.1$	&...	&...	&$1.54\pm0.8$	&$-16.6\pm0.9$	&...	&...	&...	&...	\\
064	&$2.65\pm1.7$	&$-37.4\pm0.9$	&$1.36\pm1.1$	&$-9.3\pm0.3$	&$4.49\pm1.4$	&$-30.2\pm0.3$	&$4.24\pm1.5$	&$-24.1\pm0.3$	&$3.91\pm3.0$	&$-22.2\pm0.6$	\\
065	&$1.41\pm2.6$	&$-65.8\pm1.7$	&$1.87\pm1.2$	&$-104.1\pm0.9$	&$6.02\pm1.7$	&$-339.0\pm1.1$	&...	&$-1.2\pm1.1$	&$0.19\pm1.1$	&$-14.4\pm1.1$	\\
066	&$2.63\pm0.9$	&$-39.1\pm2.2$	&$0.82\pm0.6$	&$-18.5\pm2.5$	&$2.08\pm0.7$	&$-48.4\pm2.6$	&...	&...	&...	&...	\\
067	&$3.59\pm1.3$	&$-44.3\pm2.8$	&$0.22\pm0.8$	&$-2.3\pm1.7$	&$1.29\pm1.0$	&$-12.8\pm2.7$	&...	&...	&...	&...	\\
068	&$6.09\pm0.8$	&$-29.0\pm2.8$	&$1.30\pm0.6$	&$-5.2\pm2.8$	&$2.18\pm0.6$	&$-8.5\pm2.2$	&...	&...	&...	&...	\\
069	&$3.59\pm1.8$	&$-53.5\pm2.6$	&$0.42\pm0.9$	&$-4.6\pm1.1$	&$1.97\pm1.0$	&$-21.9\pm1.1$	&$0.36\pm1.1$	&$-6.5\pm2.5$	&$1.07\pm1.4$	&$-21.4\pm2.6$	\\
070	&$1.51\pm0.5$	&$-38.0\pm1.0$	&$0.07\pm0.6$	&$-1.6\pm1.1$	&$0.53\pm0.5$	&$-11.4\pm0.9$	&...	&...	&...	&...	\\
071	&$4.16\pm1.3$	&$-58.5\pm1.0$	&$1.04\pm1.2$	&$-14.6\pm1.0$	&$0.97\pm0.8$	&$-13.7\pm0.8$	&...	&...	&...	&...	\\
072	&$2.44\pm1.3$	&$-34.6\pm2.0$	&$0.20\pm0.7$	&$-2.4\pm1.2$	&$0.77\pm0.8$	&$-9.6\pm1.2$	&...	&...	&...	&...	\\
073	&$1.90\pm1.3$	&$-24.3\pm0.6$	&$0.13\pm1.0$	&$-1.2\pm0.4$	&$0.33\pm1.3$	&$-3.2\pm0.7$	&$1.47\pm2.7$	&$-24.0\pm1.5$	&$1.90\pm3.8$	&$-36.9\pm2.7$	\\
074	&...	&...	&$1.22\pm1.1$	&$-56.8\pm0.3$	&$3.72\pm1.6$	&$-175.3\pm0.5$	&$0.18\pm0.9$	&$-13.3\pm0.8$	&$0.73\pm1.9$	&$-55.3\pm1.1$	\\
075	&...	&...	&$0.89\pm1.1$	&$-6.6\pm0.5$	&$2.07\pm1.3$	&$-15.4\pm0.5$	&$-0.20\pm1.6$	&$2.4\pm1.2$	&$0.79\pm2.6$	&$-9.1\pm1.6$	\\
076	&$2.04\pm1.1$	&$-12.1\pm0.3$	&$0.18\pm1.0$	&$-0.7\pm0.3$	&$0.39\pm0.9$	&$-1.6\pm0.2$	&$1.02\pm2.0$	&$-7.0\pm0.8$	&$0.98\pm3.6$	&$-8.3\pm1.7$	\\
077	&$1.57\pm1.2$	&$-9.0\pm0.3$	&$0.10\pm1.0$	&$-0.4\pm0.2$	&$0.31\pm1.0$	&$-1.3\pm0.2$	&$1.33\pm1.9$	&$-9.0\pm0.6$	&$1.10\pm2.8$	&$-8.6\pm1.2$	\\
078	&$1.85\pm1.0$	&$-16.5\pm1.0$	&...	&$-0.7\pm1.3$	&$0.82\pm1.8$	&$-4.7\pm1.3$	&...	&...	&...	&...	\\
079	&$2.32\pm1.0$	&$-20.3\pm1.5$	&$0.13\pm0.9$	&$-0.7\pm1.1$	&$0.58\pm0.9$	&$-3.0\pm1.1$	&...	&...	&...	&...	\\
080	&$2.24\pm1.0$	&$-37.3\pm1.1$	&$0.30\pm0.8$	&$-3.8\pm0.8$	&$1.14\pm0.8$	&$-14.4\pm0.8$	&$0.51\pm2.2$	&$-11.6\pm4.1$	&$0.42\pm3.3$	&$-12.6\pm8.1$	\\
081	&$2.19\pm1.1$	&$-29.6\pm2.7$	&$0.41\pm0.9$	&$-5.1\pm3.2$	&$1.38\pm1.1$	&$-18.0\pm3.1$	&...	&...	&...	&...	\\
082	&$-2.03\pm0.7$	&$-8.9\pm0.6$	&$-0.39\pm0.7$	&$-0.8\pm0.3$	&$-0.57\pm0.7$	&$-1.2\pm0.3$	&...	&...	&...	&...	\\
083	&$3.60\pm0.7$	&$-76.8\pm0.9$	&$1.07\pm0.6$	&$-24.9\pm1.1$	&$3.08\pm1.2$	&$-71.6\pm2.0$	&...	&...	&...	&...	\\
084	&$5.13\pm1.4$	&$-46.0\pm1.4$	&$1.00\pm1.1$	&$-6.5\pm1.0$	&$2.34\pm1.2$	&$-14.8\pm1.0$	&$1.81\pm1.5$	&$-15.9\pm3.8$	&...	&...	\\
085	&$5.47\pm0.4$	&$-50.0\pm1.8$	&$0.98\pm0.4$	&$-8.3\pm2.7$	&$3.47\pm0.5$	&$-29.3\pm3.0$	&...	&...	&...	&...	\\
086	&$2.67\pm0.8$	&$-46.2\pm2.3$	&$0.51\pm0.6$	&$-5.7\pm1.4$	&$1.90\pm0.7$	&$-20.7\pm1.4$	&...	&...	&...	&...	\\
087	&$2.36\pm0.9$	&$-50.4\pm2.0$	&$0.70\pm0.7$	&$-19.3\pm2.5$	&$1.62\pm0.8$	&$-36.2\pm2.0$	&...	&...	&...	&...	\\
088	&$2.50\pm0.8$	&$-54.6\pm1.7$	&$1.64\pm0.9$	&$-41.9\pm2.3$	&$5.26\pm1.3$	&$-128.8\pm4.0$	&...	&...	&...	&...	\\
089	&$6.68\pm1.4$	&$-22.3\pm1.1$	&$1.52\pm1.9$	&$-3.9\pm1.3$	&$2.29\pm1.8$	&$-5.9\pm1.3$	&...	&...	&...	&...	\\
090	&$6.04\pm1.4$	&$-41.0\pm1.3$	&$1.19\pm1.9$	&$-6.3\pm1.6$	&$4.83\pm1.7$	&$-27.1\pm1.8$	&...	&...	&...	&...	\\
091	&$1.95\pm0.7$	&$-21.3\pm0.8$	&$0.69\pm1.0$	&$-6.2\pm1.7$	&$1.19\pm1.3$	&$-11.4\pm1.7$	&...	&...	&...	&...	\\
092	&$2.92\pm1.1$	&$-67.8\pm1.0$	&$1.15\pm0.9$	&$-33.3\pm1.0$	&$3.35\pm1.1$	&$-98.1\pm1.1$	&...	&...	&...	&...	\\
093	&$2.91\pm0.6$	&$-58.6\pm1.4$	&$0.69\pm0.6$	&$-14.5\pm1.6$	&$1.70\pm0.6$	&$-36.5\pm1.6$	&...	&...	&...	&...	\\
094	&$-12.57\pm1.1$	&$-44.6\pm2.5$	&$-1.32\pm1.3$	&$-4.9\pm4.1$	&$-11.26\pm1.9$	&$-40.6\pm4.5$	&...	&...	&...	&...	\\
095	&$1.12\pm0.7$	&$-28.8\pm1.6$	&$0.18\pm0.5$	&$-3.4\pm1.0$	&$0.63\pm0.5$	&$-11.6\pm0.9$	&...	&...	&...	&...	\\
096	&$4.95\pm1.4$	&$-32.9\pm1.5$	&...	&$-0.3\pm1.1$	&$1.54\pm0.9$	&$-8.7\pm1.1$	&...	&...	&...	&...	\\
097	&$19.85\pm1.6$	&$-19.3\pm1.5$	&$-0.54\pm2.0$	&$0.5\pm2.1$	&$18.34\pm2.1$	&$-17.2\pm2.3$	&...	&...	&...	&...	\\
098	&$4.20\pm1.3$	&$-31.0\pm2.9$	&$1.96\pm1.8$	&$-15.0\pm4.7$	&$1.79\pm1.8$	&$-12.8\pm4.9$	&...	&...	&...	&...	\\
099	&$2.29\pm1.0$	&$-21.5\pm1.0$	&$0.24\pm0.8$	&$-1.6\pm0.6$	&$0.66\pm0.8$	&$-4.5\pm0.6$	&...	&...	&...	&...	\\
100	&$2.80\pm1.0$	&$-38.3\pm1.1$	&$0.50\pm0.7$	&$-5.8\pm0.8$	&$1.51\pm0.8$	&$-17.3\pm0.8$	&...	&...	&...	&...	\\
101	&$4.70\pm1.3$	&$-21.5\pm1.4$	&$0.24\pm1.0$	&$-0.7\pm0.9$	&$1.25\pm1.0$	&$-3.6\pm0.9$	&...	&...	&...	&...	\\
102	&$3.03\pm0.8$	&$-16.5\pm0.8$	&$0.08\pm0.7$	&$-0.2\pm0.3$	&$0.32\pm0.7$	&$-0.8\pm0.3$	&...	&...	&...	&...	\\
103	&$3.65\pm1.2$	&$-28.7\pm0.8$	&$0.42\pm1.6$	&$-2.6\pm1.0$	&$1.15\pm1.1$	&$-7.1\pm0.8$	&...	&...	&...	&...	\\
104	&$1.64\pm1.0$	&$-18.8\pm1.4$	&...	&$-0.1\pm0.8$	&$0.41\pm1.4$	&$-2.5\pm1.3$	&...	&...	&...	&...	\\
105	&$3.37\pm0.4$	&$-11.0\pm0.5$	&$0.68\pm0.8$	&$-0.8\pm0.4$	&$1.92\pm0.8$	&$-2.1\pm0.4$	&...	&...	&...	&...	\\
106	&$2.91\pm0.4$	&$-83.1\pm2.9$	&$0.57\pm0.8$	&$-12.2\pm4.7$	&$2.92\pm0.7$	&$-60.8\pm4.4$	&...	&...	&...	&...	\\
107	&$4.15\pm0.7$	&$-68.3\pm2.8$	&$0.66\pm1.1$	&$-5.3\pm2.9$	&$1.98\pm2.0$	&$-13.8\pm5.2$	&...	&...	&...	&...	\\
108	&$1.94\pm0.5$	&$-8.3\pm1.2$	&$-1.13\pm1.1$	&$1.2\pm0.8$	&$1.22\pm1.3$	&$-1.3\pm1.0$	&...	&...	&...	&...	\\
109	&$1.38\pm0.3$	&$-117.2\pm0.9$	&$2.47\pm1.2$	&$-309.3\pm8.4$	&$6.17\pm1.4$	&$-624.0\pm6.2$	&...	&...	&...	&...	\\
110	&$0.76\pm0.1$	&$-3.9\pm0.2$	&$-0.14\pm0.9$	&$0.4\pm1.1$	&$2.13\pm1.1$	&$-7.3\pm1.7$	&...	&...	&...	&...	\\
111	&$5.59\pm1.5$	&$-15.9\pm0.5$	&$0.44\pm1.0$	&$-0.5\pm0.3$	&$0.93\pm1.7$	&$-1.1\pm0.3$	&...	&...	&...	&...	\\
112	&$1.06\pm1.0$	&$-6.6\pm0.3$	&...	&$-0.2\pm0.2$	&$0.35\pm0.9$	&$-0.9\pm0.1$	&...	&...	&...	&...	\\
113	&$1.91\pm0.3$	&$-28.8\pm0.7$	&$0.25\pm1.1$	&$-2.6\pm2.6$	&$2.01\pm1.2$	&$-18.0\pm2.9$	&...	&...	&...	&...	\\
114	&$1.26\pm0.5$	&$-10.4\pm0.5$	&...	&$-0.1\pm0.5$	&$1.06\pm0.9$	&$-3.7\pm0.5$	&...	&...	&...	&...	\\
115	&$4.24\pm1.5$	&$-3.0\pm0.8$	&$4.71\pm2.0$	&$-1.0\pm0.3$	&$5.76\pm1.7$	&$-1.2\pm0.3$	&...	&...	&...	&...	\\
116	&$0.99\pm0.9$	&$-2.0\pm0.5$	&$-0.17\pm0.9$	&$0.1\pm0.2$	&$1.02\pm0.8$	&$-0.7\pm0.2$	&...	&...	&...	&...	\\
117	&$0.52\pm0.9$	&$-8.1\pm0.5$	&...	&$-0.2\pm0.3$	&...	&$-0.1\pm0.3$	&...	&...	&...	&...	\\
118	&$0.73\pm1.2$	&$-8.9\pm0.5$	&...	&...	&$0.22\pm1.3$	&$-1.7\pm0.4$	&...	&...	&...	&...	\\
119	&$1.29\pm0.7$	&$-17.7\pm0.5$	&$0.24\pm1.9$	&$-1.7\pm0.8$	&$0.46\pm1.5$	&$-3.4\pm0.8$	&...	&...	&...	&...	\\
120	&$3.13\pm1.1$	&$-44.0\pm2.1$	&$1.08\pm1.0$	&$-13.3\pm2.1$	&$2.62\pm1.4$	&$-30.3\pm3.2$	&...	&...	&...	&...	\\
121	&$1.58\pm0.8$	&$-43.7\pm2.5$	&$0.23\pm1.8$	&$-2.3\pm2.5$	&$0.78\pm1.8$	&$-6.9\pm2.6$	&...	&...	&...	&...	\\
122	&$2.27\pm0.3$	&$-41.6\pm0.6$	&$0.61\pm0.5$	&$-10.3\pm1.7$	&$2.39\pm0.6$	&$-40.5\pm1.4$	&...	&...	&...	&...	\\
123	&$2.13\pm0.7$	&$-57.4\pm1.4$	&$0.80\pm0.8$	&$-15.6\pm1.7$	&$1.66\pm1.8$	&$-32.6\pm2.9$	&...	&...	&...	&...	\\
124	&$2.02\pm0.6$	&$-46.4\pm0.5$	&$0.37\pm1.3$	&$-7.2\pm1.3$	&$0.85\pm1.6$	&$-16.7\pm1.4$	&...	&...	&...	&...	\\
125	&$2.74\pm1.1$	&$-25.3\pm3.1$	&...	&...	&$0.92\pm1.2$	&$-4.6\pm2.9$	&...	&...	&...	&...	\\
126	&$0.59\pm0.9$	&$-5.9\pm0.4$	&$0.15\pm1.2$	&$-1.0\pm0.4$	&$0.38\pm2.6$	&$-2.5\pm0.7$	&...	&...	&...	&...	\\
127	&$3.29\pm0.7$	&$-32.0\pm1.3$	&$0.73\pm1.6$	&$-5.6\pm3.4$	&$1.10\pm2.0$	&$-8.4\pm3.2$	&...	&...	&...	&...	\\
128	&$3.00\pm2.0$	&$-37.1\pm0.9$	&$0.46\pm1.3$	&$-4.6\pm0.7$	&$1.25\pm1.4$	&$-12.4\pm0.6$	&...	&...	&...	&...	\\
129	&$2.66\pm0.6$	&$-47.5\pm2.4$	&$1.04\pm1.4$	&$-12.2\pm6.2$	&$2.48\pm1.8$	&$-30.6\pm6.2$	&...	&...	&...	&...	\\
130	&$13.85\pm2.0$	&$-18.3\pm3.5$	&...	&...	&$11.27\pm1.6$	&$-9.0\pm1.7$	&...	&...	&...	&...	\\
131	&$2.29\pm0.6$	&$-92.3\pm1.5$	&$0.63\pm2.6$	&$-32.8\pm9.2$	&$3.06\pm1.7$	&$-140.8\pm7.4$	&...	&...	&...	&...	\\
132	&$3.77\pm0.6$	&$-47.7\pm2.1$	&$1.13\pm0.6$	&$-11.7\pm2.1$	&$3.30\pm0.6$	&$-33.5\pm1.8$	&...	&...	&...	&...	\\
133	&$2.14\pm1.8$	&$-43.7\pm3.3$	&$0.86\pm1.1$	&$-19.4\pm2.7$	&$2.65\pm1.4$	&$-59.7\pm2.5$	&...	&$-1.2\pm5.8$	&...	&$-1.1\pm9.1$	\\
134	&$2.08\pm0.8$	&$-19.2\pm0.9$	&$0.24\pm0.9$	&$-1.5\pm0.8$	&$0.95\pm0.8$	&$-6.0\pm0.6$	&...	&...	&...	&...	\\
135	&$0.99\pm0.4$	&$-21.5\pm0.3$	&$0.61\pm1.4$	&$-8.9\pm0.9$	&$1.16\pm1.6$	&$-17.7\pm0.9$	&...	&...	&...	&...	\\
136	&$0.77\pm1.2$	&$-11.1\pm1.6$	&...	&...	&$0.13\pm1.1$	&$-0.8\pm1.0$	&...	&...	&...	&...	\\
137	&$2.02\pm1.0$	&$-18.0\pm0.5$	&...	&$-0.4\pm0.8$	&...	&$0.3\pm0.8$	&...	&...	&...	&...	\\
138	&$2.81\pm0.7$	&$-29.8\pm1.7$	&$0.47\pm0.9$	&$-3.1\pm1.6$	&$1.17\pm1.0$	&$-7.3\pm2.9$	&...	&...	&...	&...	\\
139	&$2.70\pm0.6$	&$-73.9\pm1.1$	&$0.66\pm0.9$	&$-24.7\pm3.2$	&$2.95\pm1.8$	&$-159.6\pm6.3$	&...	&...	&...	&...	\\
140	&$2.86\pm0.5$	&$-60.1\pm2.6$	&$0.74\pm0.8$	&$-10.1\pm3.1$	&$3.12\pm1.5$	&$-40.7\pm4.6$	&...	&...	&...	&...	\\
141	&$10.24\pm0.5$	&$-34.8\pm1.8$	&$0.69\pm0.2$	&$-2.1\pm1.1$	&$2.19\pm0.3$	&$-7.4\pm1.1$	&$1.98\pm0.7$	&$-5.7\pm2.7$	&$1.35\pm2.7$	&$-6.7\pm14.7$	\\
142	&$0.82\pm0.8$	&$-19.9\pm3.2$	&$1.80\pm1.1$	&$-54.5\pm4.9$	&$5.82\pm1.3$	&$-184.7\pm5.2$	&...	&...	&...	&...	\\
143	&$1.40\pm0.8$	&$-9.3\pm1.9$	&$1.76\pm0.8$	&$-10.8\pm1.6$	&$-0.32\pm0.9$	&$2.0\pm3.1$	&...	&...	&...	&...	\\
\end{longtable}}

{\scriptsize
\begin{longtable}{lrrrrrrrrrrrr}
\caption{\normalsize
Measurements of Balmer emission lines. Fluxes are given in $f(H\beta)$
units, associated errors in $\sigma[f(H\beta)]$ units, $H\beta$
flux and associated error are given in $10^{-17}$ erg s$^{-1}$ cm$^{-2}$
unit. Equivalent widths are given in $\AA$, the \emph{abs} column
gives the equivalent width in absorption.}
\label{datalines2}\\
\hline\hline
	&\multicolumn{3}{r}{H$\alpha$}	&\multicolumn{3}{r}{H$\beta$}	&\multicolumn{3}{r}{H$\gamma$}	&\multicolumn{3}{r}{H$\delta$}	\\
LCL05	&flux&EW&abs	&flux&EW&abs	&flux&EW&abs	&flux&EW&abs	\\
\hline
\endfirsthead
\caption{\normalsize
continued.}\\
\hline\hline
	&\multicolumn{3}{r}{H$\alpha$}	&\multicolumn{3}{r}{H$\beta$}	&\multicolumn{3}{r}{H$\gamma$}	&\multicolumn{3}{r}{H$\delta$}	\\
LCL05	&flux&EW&abs	&flux&EW&abs	&flux&EW&abs	&flux&EW&abs	\\
\hline
\endhead
\hline
\endfoot
001	&...	&...	&$0.0$	&$5.73\pm0.8$	&$-8.1\pm1.3$	&$3.7$	&$0.25\pm0.9$	&$-2.0\pm1.3$	&$2.6$	&$0.51\pm0.9$	&$-3.7\pm1.2$	&$4.3$	\\
002	&...	&...	&$0.0$	&$11.79\pm1.7$	&$-10.9\pm1.7$	&$1.6$	&$0.25\pm0.4$	&$-3.2\pm0.9$	&$2.8$	&$0.12\pm0.3$	&$-1.4\pm0.8$	&$4.4$	\\
003	&...	&...	&$0.0$	&$19.27\pm0.8$	&$-15.0\pm0.7$	&$4.6$	&$0.42\pm0.9$	&$-5.6\pm0.7$	&$3.7$	&$0.32\pm0.8$	&$-3.9\pm0.6$	&$4.4$	\\
004	&$4.08\pm2.2$	&$-29.8\pm1.5$	&$2.3$	&$6.97\pm0.5$	&$-6.7\pm0.6$	&$3.7$	&$0.59\pm0.9$	&$-3.5\pm0.5$	&$2.8$	&$0.52\pm1.0$	&$-2.9\pm0.5$	&$4.8$	\\
005	&$1.18\pm1.6$	&$-1.2\pm0.4$	&$1.0$	&$3.84\pm0.5$	&$-0.9\pm0.2$	&$1.7$	&$0.91\pm0.9$	&$-1.1\pm0.2$	&$0.1$	&$0.40\pm0.9$	&$-0.6\pm0.3$	&$0.6$	\\
006	&$3.05\pm1.8$	&$-39.9\pm2.5$	&$3.1$	&$5.36\pm0.6$	&$-8.0\pm1.1$	&$1.7$	&$0.42\pm0.9$	&$-3.0\pm1.0$	&$3.2$	&$0.44\pm0.9$	&$-3.3\pm1.0$	&$2.5$	\\
007	&$9.11\pm2.2$	&$-14.0\pm1.3$	&$3.3$	&$2.32\pm0.6$	&$-1.3\pm0.5$	&$2.3$	&$0.19\pm0.9$	&$-0.3\pm0.5$	&$1.5$	&$1.02\pm1.0$	&$-1.4\pm0.5$	&$3.4$	\\
008	&$3.02\pm1.8$	&$-36.2\pm1.5$	&$2.8$	&$8.02\pm0.5$	&$-8.8\pm0.8$	&$1.9$	&$0.32\pm0.9$	&$-2.5\pm0.7$	&$2.0$	&$0.24\pm0.8$	&$-1.8\pm0.7$	&$3.5$	\\
009	&$2.90\pm2.3$	&$-22.4\pm1.9$	&$2.7$	&$8.63\pm0.8$	&$-4.9\pm0.6$	&$3.6$	&$0.67\pm0.9$	&$-3.2\pm1.1$	&$2.3$	&$0.18\pm0.8$	&$-0.9\pm0.6$	&$4.6$	\\
010	&$7.14\pm3.5$	&$-26.8\pm1.8$	&$1.4$	&$3.39\pm0.5$	&$-3.9\pm0.8$	&$2.5$	&$0.27\pm0.9$	&$-1.2\pm1.0$	&$1.8$	&$0.57\pm0.9$	&$-2.8\pm1.0$	&$2.6$	\\
011	&$5.94\pm2.6$	&$-36.1\pm2.0$	&$5.9$	&$3.76\pm0.5$	&$-4.5\pm1.0$	&$4.0$	&$0.70\pm0.9$	&$-2.7\pm0.7$	&$2.9$	&$0.61\pm0.9$	&$-2.3\pm0.7$	&$3.9$	\\
012	&$2.77\pm1.3$	&$-7.7\pm1.0$	&$2.1$	&$1.67\pm0.4$	&$-2.7\pm1.0$	&$3.1$	&...	&$-0.1\pm1.3$	&$2.9$	&$1.33\pm1.3$	&$-4.1\pm1.6$	&$3.2$	\\
013	&...	&...	&$0.0$	&$1.67\pm0.5$	&$-4.4\pm1.4$	&$3.5$	&$0.49\pm0.8$	&$-2.2\pm1.4$	&$2.2$	&...	&...	&$4.4$	\\
014	&...	&...	&$0.0$	&$2.74\pm0.5$	&$-4.3\pm0.8$	&$4.1$	&$0.25\pm0.7$	&$-1.2\pm0.8$	&$4.1$	&$0.16\pm0.7$	&$-0.8\pm0.9$	&$4.9$	\\
015	&$3.27\pm2.1$	&$-51.9\pm4.0$	&$3.0$	&$2.39\pm0.3$	&$-9.0\pm1.4$	&$3.7$	&$0.31\pm0.9$	&$-2.3\pm1.2$	&$4.2$	&$0.35\pm0.9$	&$-2.7\pm1.2$	&$5.8$	\\
016	&$3.55\pm2.3$	&$-181.4\pm2.7$	&$5.2$	&$15.10\pm0.3$	&$-27.1\pm1.0$	&$4.0$	&$0.51\pm1.0$	&$-11.6\pm0.7$	&$2.2$	&$0.29\pm0.9$	&$-6.0\pm0.6$	&$3.6$	\\
017	&$5.61\pm1.9$	&$-1.8\pm1.2$	&$1.5$	&$0.16\pm0.3$	&$-0.3\pm0.7$	&$2.9$	&$-0.91\pm0.9$	&$0.4\pm0.9$	&$1.2$	&$1.74\pm0.9$	&$-0.7\pm0.9$	&$2.8$	\\
018	&...	&...	&$0.0$	&$4.65\pm0.8$	&$-7.2\pm1.4$	&$3.1$	&$0.54\pm0.6$	&$-3.6\pm1.0$	&$3.7$	&$0.63\pm0.6$	&$-4.2\pm1.1$	&$5.3$	\\
019	&$3.01\pm2.0$	&$-80.1\pm4.2$	&$5.6$	&$5.77\pm0.3$	&$-17.1\pm1.5$	&$1.9$	&...	&...	&$0.0$	&...	&...	&$0.0$	\\
020	&...	&...	&$0.0$	&$3.28\pm1.2$	&$-7.6\pm3.8$	&$3.3$	&$0.51\pm0.7$	&$-3.6\pm2.7$	&$3.4$	&$0.16\pm0.7$	&$-1.1\pm2.5$	&$4.0$	\\
021	&$3.38\pm2.5$	&$-70.8\pm2.9$	&$6.8$	&$13.15\pm0.6$	&$-13.1\pm0.8$	&$3.5$	&$0.46\pm0.9$	&$-5.6\pm0.8$	&$4.1$	&$0.14\pm0.9$	&$-1.5\pm0.7$	&$5.8$	\\
022	&...	&...	&$0.0$	&$8.84\pm0.9$	&$-18.7\pm2.5$	&$1.2$	&$0.41\pm0.5$	&$-6.4\pm1.0$	&$3.7$	&$0.19\pm0.4$	&$-2.6\pm0.9$	&$3.7$	\\
023	&...	&...	&$0.0$	&$10.71\pm0.6$	&$-12.1\pm0.8$	&$4.3$	&$0.28\pm0.8$	&$-3.0\pm0.7$	&$3.6$	&$0.25\pm0.8$	&$-2.4\pm0.7$	&$3.6$	\\
024	&...	&...	&$0.0$	&$10.46\pm0.7$	&$-23.1\pm2.3$	&$5.4$	&$0.42\pm0.6$	&$-8.4\pm1.6$	&$2.1$	&$0.22\pm0.6$	&$-4.3\pm1.3$	&$4.0$	\\
025	&...	&...	&$0.0$	&$3.18\pm0.6$	&$-5.5\pm1.2$	&$2.3$	&$0.27\pm0.8$	&$-1.3\pm1.1$	&$3.1$	&...	&$0.3\pm1.0$	&$6.1$	\\
026	&...	&...	&$0.0$	&$7.31\pm0.6$	&$-14.9\pm1.5$	&$2.8$	&$0.40\pm0.8$	&$-5.1\pm1.3$	&$3.4$	&$0.26\pm0.8$	&$-3.1\pm1.2$	&$4.3$	\\
027	&...	&...	&$0.0$	&$4.07\pm0.5$	&$-19.9\pm2.9$	&$3.9$	&$0.52\pm0.9$	&$-9.3\pm2.6$	&$1.6$	&$0.29\pm0.8$	&$-5.0\pm2.5$	&$5.0$	\\
028	&$3.92\pm2.2$	&$-36.6\pm0.8$	&$1.4$	&$16.34\pm0.6$	&$-6.3\pm0.3$	&$2.8$	&$0.42\pm0.9$	&$-2.8\pm0.3$	&$2.5$	&$0.26\pm0.9$	&$-1.6\pm0.3$	&$3.7$	\\
029	&...	&...	&$0.0$	&$2.32\pm0.7$	&$-4.0\pm1.8$	&$2.2$	&$0.81\pm0.8$	&$-3.3\pm1.3$	&$2.3$	&$0.18\pm0.8$	&$-0.7\pm1.4$	&$3.6$	\\
030	&...	&...	&$0.0$	&$3.72\pm1.4$	&$-15.7\pm6.9$	&$2.2$	&$0.29\pm0.4$	&$-3.1\pm2.2$	&$2.8$	&$0.10\pm0.3$	&$-1.1\pm2.1$	&$3.9$	\\
031	&$3.79\pm2.1$	&$-66.0\pm3.9$	&$3.3$	&$4.63\pm0.4$	&$-13.0\pm1.6$	&$2.8$	&$0.50\pm0.9$	&$-5.8\pm1.4$	&$2.5$	&$0.19\pm0.9$	&$-2.1\pm1.4$	&$4.5$	\\
032	&...	&...	&$0.0$	&$5.07\pm0.5$	&$-7.3\pm1.0$	&$4.0$	&$0.38\pm1.0$	&$-2.7\pm1.4$	&$3.0$	&$0.28\pm0.8$	&$-1.8\pm1.0$	&$4.2$	\\
033	&$8.32\pm1.8$	&$-23.0\pm1.1$	&$1.2$	&$2.21\pm0.5$	&$-2.3\pm0.7$	&$2.2$	&$0.40\pm1.9$	&$-1.0\pm1.6$	&$0.6$	&...	&...	&$2.5$	\\
034	&$3.20\pm3.4$	&$-48.8\pm3.9$	&$3.2$	&$8.10\pm0.5$	&$-8.8\pm0.7$	&$3.6$	&$0.43\pm0.9$	&$-3.2\pm0.7$	&$5.5$	&$0.23\pm0.8$	&$-1.5\pm0.6$	&$5.1$	\\
035	&...	&...	&$0.0$	&$9.05\pm0.6$	&$-10.8\pm1.2$	&$3.7$	&$0.48\pm0.8$	&$-4.5\pm1.0$	&$3.6$	&$0.29\pm0.7$	&$-2.4\pm0.7$	&$4.6$	\\
036	&$3.87\pm1.9$	&$-59.3\pm1.1$	&$1.3$	&$23.79\pm0.8$	&$-12.1\pm0.6$	&$0.9$	&$0.44\pm0.7$	&$-4.8\pm0.3$	&$1.6$	&$0.24\pm0.6$	&$-2.4\pm0.3$	&$2.4$	\\
037	&...	&...	&$0.0$	&$6.15\pm0.6$	&$-3.7\pm0.5$	&$3.1$	&$0.69\pm0.8$	&$-2.8\pm0.5$	&$2.2$	&$0.73\pm0.9$	&$-2.9\pm0.5$	&$4.0$	\\
038	&$2.90\pm1.8$	&$-41.8\pm1.0$	&$3.8$	&$25.42\pm0.8$	&$-9.6\pm0.4$	&$2.7$	&$0.45\pm0.8$	&$-3.8\pm0.3$	&$2.7$	&$0.27\pm0.8$	&$-2.1\pm0.3$	&$3.5$	\\
039	&$3.34\pm2.0$	&$-38.2\pm1.8$	&$3.8$	&$10.41\pm0.6$	&$-6.7\pm0.8$	&$3.6$	&$0.60\pm0.9$	&$-3.9\pm0.5$	&$3.6$	&$0.47\pm0.8$	&$-2.8\pm0.5$	&$5.3$	\\
040	&...	&...	&$0.0$	&$13.37\pm0.9$	&$-22.8\pm1.9$	&$3.4$	&$0.34\pm0.6$	&$-6.9\pm1.1$	&$3.5$	&$0.14\pm0.5$	&$-2.4\pm0.9$	&$3.8$	\\
041	&...	&...	&$0.0$	&$2.22\pm0.4$	&$-14.7\pm3.2$	&$4.4$	&$-0.20\pm0.7$	&$3.1\pm2.9$	&$4.8$	&...	&$0.3\pm2.6$	&$2.9$	\\
042	&...	&...	&$0.0$	&$4.38\pm0.3$	&$-27.1\pm2.6$	&$2.4$	&$0.28\pm1.0$	&$-6.9\pm3.1$	&$3.3$	&$0.16\pm1.2$	&$-3.0\pm3.5$	&$2.7$	\\
043	&...	&...	&$0.0$	&$1.95\pm0.4$	&$-8.0\pm1.9$	&$4.0$	&$0.53\pm0.8$	&$-4.1\pm1.7$	&$3.1$	&$0.22\pm0.8$	&$-1.6\pm1.6$	&$4.6$	\\
044	&...	&...	&$0.0$	&$6.36\pm0.7$	&$-4.3\pm0.6$	&$3.7$	&$0.27\pm1.8$	&$-1.1\pm0.8$	&$2.4$	&$0.72\pm0.8$	&$-3.1\pm0.5$	&$4.2$	\\
045	&...	&...	&$0.0$	&$28.77\pm0.5$	&$-58.2\pm1.2$	&$3.4$	&$0.41\pm1.0$	&$-21.3\pm1.2$	&$3.2$	&$0.21\pm0.9$	&$-9.7\pm1.1$	&$1.4$	\\
046	&...	&...	&$0.0$	&$8.28\pm0.7$	&$-15.8\pm1.6$	&$2.9$	&$0.21\pm0.5$	&$-3.4\pm1.0$	&$2.9$	&$0.11\pm0.4$	&$-1.7\pm1.0$	&$4.6$	\\
047	&...	&...	&$0.0$	&$1.98\pm0.3$	&$-16.9\pm3.5$	&$1.1$	&$0.40\pm0.8$	&$-5.9\pm2.9$	&$2.2$	&$0.09\pm0.8$	&$-1.4\pm3.0$	&$4.6$	\\
048	&...	&...	&$0.0$	&$0.04\pm0.4$	&...	&$3.0$	&$13.82\pm0.9$	&$-2.3\pm2.2$	&$3.4$	&$9.25\pm0.9$	&$-1.7\pm2.3$	&$5.6$	\\
049	&$5.27\pm2.0$	&$-33.6\pm0.8$	&$2.4$	&$7.37\pm0.4$	&$-5.6\pm0.5$	&$3.2$	&$0.42\pm0.9$	&$-2.5\pm0.5$	&$3.0$	&$0.28\pm0.8$	&$-1.7\pm0.5$	&$3.7$	\\
050	&...	&...	&$0.0$	&$9.43\pm0.6$	&$-30.1\pm2.7$	&$2.1$	&$0.32\pm0.6$	&$-9.3\pm1.6$	&$2.2$	&$0.15\pm0.7$	&$-4.1\pm2.1$	&$4.0$	\\
051	&...	&...	&$0.0$	&$16.97\pm0.4$	&$-41.2\pm1.3$	&$3.7$	&$0.44\pm0.9$	&$-15.1\pm1.1$	&$2.8$	&$0.25\pm1.0$	&$-7.7\pm1.1$	&$2.2$	\\
052	&$3.20\pm3.3$	&$-206.8\pm5.0$	&$7.2$	&$22.31\pm0.5$	&$-34.0\pm1.0$	&$0.6$	&$0.43\pm0.8$	&$-13.8\pm1.2$	&$-0.3$	&$0.23\pm0.7$	&$-6.9\pm0.8$	&$2.3$	\\
053	&...	&...	&$0.0$	&$19.46\pm1.2$	&$-16.3\pm1.0$	&$4.4$	&$0.39\pm0.5$	&$-5.2\pm0.6$	&$4.9$	&$0.34\pm0.8$	&$-4.4\pm1.3$	&$1.9$	\\
054	&...	&...	&$0.0$	&$14.57\pm0.7$	&$-13.8\pm0.9$	&$4.8$	&$0.47\pm0.7$	&$-4.9\pm0.4$	&$4.9$	&$0.24\pm0.8$	&$-2.4\pm0.8$	&$4.7$	\\
055	&...	&...	&$0.0$	&$14.26\pm0.9$	&$-5.0\pm0.3$	&$3.3$	&$0.13\pm0.8$	&$-0.8\pm0.6$	&$4.3$	&$0.17\pm0.8$	&$-0.9\pm0.4$	&$3.9$	\\
056	&$4.69\pm3.6$	&$-16.7\pm1.0$	&$1.6$	&$8.01\pm0.7$	&$-3.3\pm0.4$	&$3.3$	&$0.45\pm0.9$	&$-1.7\pm0.5$	&$2.3$	&$0.27\pm0.8$	&$-1.1\pm0.4$	&$3.8$	\\
057	&...	&...	&$0.0$	&$8.16\pm0.8$	&$-1.8\pm0.3$	&$2.7$	&$0.74\pm1.0$	&$-1.7\pm0.3$	&$1.5$	&$0.74\pm0.9$	&$-1.8\pm0.3$	&$2.8$	\\
058	&...	&...	&$0.0$	&$16.70\pm0.7$	&$-33.9\pm3.3$	&$4.1$	&$0.51\pm0.8$	&$-9.1\pm0.9$	&$3.7$	&$0.31\pm0.7$	&$-4.9\pm0.7$	&$4.7$	\\
059	&...	&...	&$0.0$	&$10.12\pm0.8$	&$-9.1\pm0.8$	&$4.5$	&$0.51\pm0.9$	&$-4.4\pm0.8$	&$5.3$	&$0.47\pm0.8$	&$-3.9\pm0.7$	&$5.9$	\\
060	&...	&...	&$0.0$	&$5.40\pm0.6$	&$-8.9\pm1.2$	&$4.3$	&$0.66\pm1.6$	&$-4.7\pm1.6$	&$4.6$	&$0.66\pm1.7$	&$-4.5\pm2.2$	&$3.3$	\\
061	&...	&...	&$0.0$	&$9.58\pm0.6$	&$-8.0\pm0.6$	&$4.3$	&$0.20\pm1.5$	&$-1.5\pm0.9$	&$4.4$	&$-0.59\pm1.4$	&$4.3\pm1.2$	&$3.8$	\\
062	&$3.92\pm3.3$	&$-58.6\pm2.0$	&$1.4$	&$13.73\pm0.6$	&$-11.3\pm0.6$	&$2.3$	&$0.26\pm2.3$	&$-2.8\pm1.1$	&$2.8$	&$0.13\pm0.7$	&$-1.4\pm0.5$	&$4.2$	\\
063	&...	&...	&$0.0$	&$7.79\pm0.6$	&$-10.4\pm1.0$	&$6.2$	&$0.26\pm2.2$	&$-2.5\pm1.9$	&$2.4$	&$0.09\pm0.5$	&$-0.8\pm0.6$	&$3.3$	\\
064	&$6.59\pm1.9$	&$-37.0\pm0.3$	&$1.7$	&$7.35\pm0.3$	&$-6.8\pm0.3$	&$2.0$	&$0.38\pm0.9$	&$-3.3\pm0.4$	&$1.3$	&$0.31\pm1.0$	&$-3.0\pm0.4$	&$1.8$	\\
065	&$3.70\pm1.4$	&$-284.6\pm1.1$	&$4.2$	&$21.06\pm0.3$	&$-52.0\pm0.7$	&$-3.8$	&$0.47\pm1.1$	&$-22.1\pm0.9$	&$-2.8$	&$0.20\pm1.2$	&$-8.3\pm0.8$	&$0.9$	\\
066	&...	&...	&$0.0$	&$1.89\pm0.3$	&$-24.9\pm4.3$	&$6.5$	&$1.27\pm0.9$	&$-23.0\pm3.1$	&$2.6$	&...	&$1.1\pm3.1$	&$1.2$	\\
067	&...	&...	&$0.0$	&$2.25\pm0.4$	&$-10.4\pm2.0$	&$3.4$	&$-0.32\pm1.9$	&$2.6\pm3.4$	&$2.4$	&$0.47\pm1.0$	&$-3.9\pm2.0$	&$6.1$	\\
068	&...	&...	&$0.0$	&$0.56\pm0.4$	&$-4.2\pm4.0$	&$2.9$	&$1.07\pm0.5$	&$-3.9\pm1.7$	&$5.7$	&$-0.12\pm0.4$	&$0.4\pm1.7$	&$4.4$	\\
069	&$3.34\pm1.7$	&$-60.0\pm2.7$	&$4.5$	&$3.19\pm0.3$	&$-11.6\pm1.2$	&$0.1$	&$0.29\pm0.9$	&$-3.4\pm1.3$	&$3.8$	&$0.22\pm0.9$	&$-2.9\pm1.5$	&$2.1$	\\
070	&...	&...	&$0.0$	&$8.52\pm0.6$	&$-22.9\pm1.9$	&$5.2$	&$0.31\pm0.4$	&$-5.7\pm0.9$	&$4.2$	&$0.21\pm0.4$	&$-4.1\pm0.7$	&$4.6$	\\
071	&...	&...	&$0.0$	&$5.19\pm0.3$	&$-13.5\pm0.9$	&$4.2$	&$0.44\pm0.8$	&$-5.4\pm0.7$	&$2.4$	&$0.32\pm1.0$	&$-3.4\pm0.7$	&$3.6$	\\
072	&...	&...	&$0.0$	&$3.29\pm0.4$	&$-11.2\pm1.4$	&$3.1$	&$0.46\pm0.9$	&$-5.1\pm1.4$	&$3.3$	&$0.17\pm0.9$	&$-1.8\pm1.4$	&$3.8$	\\
073	&$3.85\pm2.6$	&$-62.9\pm1.4$	&$5.4$	&$7.95\pm0.2$	&$-9.2\pm0.4$	&$4.4$	&$0.50\pm0.8$	&$-4.6\pm0.3$	&$4.5$	&$0.34\pm0.8$	&$-2.9\pm0.3$	&$5.2$	\\
074	&$3.17\pm1.7$	&$-234.3\pm0.7$	&$1.3$	&$56.84\pm0.4$	&$-45.5\pm0.3$	&$-2.8$	&$0.42\pm0.8$	&$-15.8\pm0.3$	&$0.1$	&$0.25\pm0.8$	&$-8.1\pm0.3$	&$1.5$	\\
075	&$2.95\pm1.5$	&$-34.4\pm0.9$	&$4.3$	&$4.91\pm0.2$	&$-7.4\pm0.5$	&$3.8$	&$0.43\pm0.9$	&$-2.9\pm0.4$	&$3.9$	&$0.26\pm1.0$	&$-1.5\pm0.4$	&$5.7$	\\
076	&$5.26\pm3.4$	&$-35.2\pm1.0$	&$1.9$	&$6.35\pm0.3$	&$-3.9\pm0.2$	&$4.3$	&$0.31\pm0.9$	&$-1.2\pm0.2$	&$4.1$	&$0.27\pm0.8$	&$-0.9\pm0.2$	&$5.8$	\\
077	&$3.41\pm2.1$	&$-22.5\pm0.5$	&$2.9$	&$7.23\pm0.3$	&$-4.2\pm0.3$	&$3.5$	&$0.39\pm0.8$	&$-1.5\pm0.2$	&$4.0$	&$0.31\pm0.8$	&$-1.1\pm0.2$	&$4.9$	\\
078	&...	&...	&$0.0$	&$3.50\pm0.3$	&$-5.4\pm0.6$	&$4.4$	&$0.26\pm0.6$	&$-1.5\pm0.5$	&$3.7$	&$0.24\pm0.6$	&$-1.3\pm0.5$	&$5.3$	\\
079	&...	&...	&$0.0$	&$1.58\pm0.3$	&$-5.4\pm1.1$	&$3.8$	&$0.54\pm0.8$	&$-3.1\pm1.0$	&$4.0$	&$0.21\pm0.7$	&$-1.2\pm1.0$	&$4.8$	\\
080	&$1.85\pm1.8$	&$-41.7\pm3.2$	&$-0.1$	&$6.46\pm0.4$	&$-12.9\pm0.9$	&$3.3$	&$0.39\pm0.8$	&$-4.7\pm0.8$	&$4.1$	&$0.23\pm0.7$	&$-2.7\pm0.7$	&$4.4$	\\
081	&...	&...	&$0.0$	&$1.35\pm0.2$	&$-12.6\pm2.5$	&$2.2$	&$0.46\pm1.0$	&$-5.5\pm2.7$	&$5.7$	&$-0.27\pm0.8$	&$3.1\pm2.3$	&$5.0$	\\
082	&...	&...	&$0.0$	&$-2.66\pm0.5$	&$2.1\pm0.5$	&$1.8$	&$-0.12\pm0.7$	&$-0.3\pm0.5$	&$1.5$	&$-0.32\pm0.7$	&$-0.8\pm0.5$	&$3.0$	\\
083	&...	&...	&$0.0$	&$4.80\pm0.3$	&$-23.4\pm1.7$	&$8.5$	&$0.44\pm0.5$	&$-8.5\pm0.8$	&$3.6$	&$0.28\pm0.4$	&$-4.9\pm0.6$	&$4.2$	\\
084	&$4.27\pm1.9$	&$-37.8\pm1.7$	&$1.2$	&$1.42\pm0.2$	&$-6.0\pm0.9$	&$1.4$	&$0.46\pm1.0$	&$-2.7\pm0.9$	&$3.6$	&$0.34\pm1.0$	&$-2.0\pm0.9$	&$4.4$	\\
085	&...	&...	&$0.0$	&$0.84\pm0.4$	&$-8.6\pm5.7$	&$-1.6$	&$0.09\pm0.5$	&$-0.6\pm2.3$	&$3.1$	&$0.63\pm0.5$	&$-4.0\pm1.9$	&$3.9$	\\
086	&...	&...	&$0.0$	&$1.70\pm0.3$	&$-10.2\pm1.8$	&$5.2$	&$0.52\pm0.7$	&$-5.3\pm1.6$	&$4.1$	&$0.44\pm0.7$	&$-4.1\pm1.5$	&$4.5$	\\
087	&...	&...	&$0.0$	&$2.18\pm0.2$	&$-21.5\pm2.7$	&$7.0$	&$0.68\pm0.9$	&$-13.7\pm2.3$	&$-0.1$	&$-0.11\pm0.8$	&$1.8\pm1.9$	&$3.0$	\\
088	&...	&...	&$0.0$	&$2.40\pm0.2$	&$-28.1\pm2.7$	&$3.5$	&$0.41\pm0.7$	&$-7.2\pm1.3$	&$3.4$	&$0.28\pm0.5$	&$-4.8\pm1.2$	&$4.7$	\\
089	&...	&...	&$0.0$	&$0.89\pm0.2$	&$-2.6\pm0.7$	&$3.2$	&$0.69\pm0.8$	&$-1.9\pm0.7$	&$2.6$	&$0.73\pm0.8$	&$-2.0\pm0.7$	&$2.2$	\\
090	&...	&...	&$0.0$	&$1.16\pm0.1$	&$-5.2\pm0.9$	&$3.1$	&$0.97\pm1.0$	&$-5.2\pm0.8$	&$5.2$	&$0.11\pm0.9$	&$-0.6\pm0.8$	&$4.6$	\\
091	&...	&...	&$0.0$	&$3.40\pm0.4$	&$-8.9\pm1.2$	&$3.9$	&$0.25\pm1.0$	&$-2.1\pm1.1$	&$4.0$	&$0.30\pm0.7$	&$-2.4\pm0.9$	&$3.9$	\\
092	&...	&...	&$0.0$	&$5.93\pm0.2$	&$-26.6\pm1.0$	&$2.3$	&$0.39\pm0.8$	&$-8.8\pm0.8$	&$5.3$	&$0.32\pm0.7$	&$-6.0\pm0.7$	&$5.2$	\\
093	&...	&...	&$0.0$	&$4.25\pm0.4$	&$-19.8\pm2.3$	&$3.4$	&$0.23\pm0.4$	&$-4.1\pm1.1$	&$4.7$	&$0.17\pm0.4$	&$-2.7\pm1.0$	&$4.4$	\\
094	&...	&...	&$0.0$	&$-0.40\pm0.2$	&$3.8\pm3.0$	&$1.8$	&$-0.11\pm0.9$	&$-0.3\pm2.4$	&$2.4$	&$-0.43\pm0.9$	&$-1.2\pm2.1$	&$3.4$	\\
095	&...	&...	&$0.0$	&$3.15\pm0.3$	&$-20.6\pm1.9$	&$3.6$	&$0.28\pm0.8$	&$-5.0\pm1.6$	&$4.2$	&...	&$-0.3\pm1.4$	&$4.6$	\\
096	&...	&...	&$0.0$	&$1.26\pm0.2$	&$-5.4\pm1.1$	&$2.9$	&$0.81\pm1.1$	&$-4.0\pm1.2$	&$6.0$	&$1.09\pm1.3$	&$-5.1\pm1.3$	&$3.5$	\\
097	&...	&...	&$0.0$	&$0.15\pm0.1$	&$-0.8\pm1.1$	&$1.6$	&$3.22\pm1.4$	&$-2.6\pm1.3$	&$1.9$	&$3.65\pm1.1$	&$-2.8\pm1.1$	&$2.8$	\\
098	&...	&...	&$0.0$	&$0.55\pm0.2$	&$-6.7\pm2.5$	&$3.0$	&$0.27\pm0.9$	&$-1.8\pm2.6$	&$6.5$	&$0.17\pm0.8$	&$-1.0\pm2.1$	&$5.9$	\\
099	&...	&...	&$0.0$	&$4.52\pm0.4$	&$-6.8\pm0.8$	&$4.1$	&$0.32\pm1.0$	&$-2.3\pm0.9$	&$3.0$	&$0.27\pm0.8$	&$-1.7\pm1.2$	&$3.2$	\\
100	&...	&...	&$0.0$	&$4.62\pm0.4$	&$-11.6\pm1.1$	&$2.1$	&$0.49\pm0.9$	&$-5.5\pm1.2$	&$2.5$	&...	&$-0.6\pm1.3$	&$4.7$	\\
101	&...	&...	&$0.0$	&$1.16\pm0.3$	&$-2.8\pm0.8$	&$5.0$	&$0.84\pm1.0$	&$-2.6\pm1.1$	&$1.2$	&$0.47\pm0.8$	&$-1.2\pm0.8$	&$4.5$	\\
102	&...	&...	&$0.0$	&$2.82\pm0.4$	&$-2.3\pm0.4$	&$2.9$	&$0.33\pm0.7$	&$-0.9\pm0.4$	&$2.2$	&$0.29\pm0.7$	&$-0.9\pm0.5$	&$2.8$	\\
103	&...	&...	&$0.0$	&$4.81\pm0.4$	&$-6.0\pm0.6$	&$3.9$	&$0.83\pm0.9$	&$-4.5\pm0.6$	&$4.6$	&$0.46\pm0.9$	&$-2.5\pm0.6$	&$4.1$	\\
104	&...	&...	&$0.0$	&$2.86\pm0.3$	&$-6.0\pm0.8$	&$3.9$	&$0.44\pm1.7$	&$-3.0\pm1.4$	&$3.3$	&$0.41\pm0.9$	&$-2.8\pm1.0$	&$3.2$	\\
105	&...	&...	&$0.0$	&$1.10\pm0.4$	&$-1.1\pm0.5$	&$2.9$	&$0.83\pm0.4$	&$-1.4\pm0.3$	&$1.9$	&$1.08\pm0.3$	&$-1.9\pm0.3$	&$3.0$	\\
106	&...	&...	&$0.0$	&$1.98\pm0.5$	&$-20.3\pm5.6$	&$5.7$	&$0.31\pm0.6$	&$-7.1\pm4.0$	&$1.7$	&$0.13\pm0.3$	&$-3.5\pm3.1$	&$4.0$	\\
107	&...	&...	&$0.0$	&$0.96\pm0.2$	&$-8.9\pm3.0$	&$3.8$	&$0.37\pm0.5$	&$-4.3\pm2.0$	&$3.7$	&$0.27\pm0.4$	&$-3.2\pm1.9$	&$3.3$	\\
108	&...	&...	&$0.0$	&$0.39\pm0.2$	&$-1.1\pm0.8$	&$2.4$	&$1.29\pm0.8$	&$-2.1\pm0.8$	&$5.0$	&...	&...	&$4.6$	\\
109	&...	&...	&$0.0$	&$14.25\pm0.5$	&$-113.8\pm6.5$	&$-14.2$	&$0.42\pm0.4$	&$-45.6\pm2.1$	&$-0.1$	&$0.26\pm0.4$	&$-27.4\pm2.0$	&$2.6$	\\
110	&...	&...	&$0.0$	&$4.15\pm1.2$	&$-2.3\pm0.7$	&$7.8$	&$0.04\pm0.3$	&$-0.1\pm0.3$	&$5.3$	&$0.60\pm0.2$	&$-1.4\pm0.1$	&$6.7$	\\
111	&...	&...	&$0.0$	&$0.85\pm0.1$	&$-1.2\pm0.2$	&$3.1$	&$1.19\pm1.1$	&$-1.6\pm0.3$	&$2.5$	&$1.19\pm0.9$	&$-1.7\pm0.2$	&$3.6$	\\
112	&...	&...	&$0.0$	&$3.19\pm0.2$	&$-2.5\pm0.2$	&$3.7$	&$0.48\pm0.6$	&$-1.5\pm0.1$	&$2.7$	&$0.65\pm0.7$	&$-2.1\pm0.2$	&$3.7$	\\
113	&...	&...	&$0.0$	&$3.29\pm0.6$	&$-11.4\pm2.6$	&$2.6$	&$0.15\pm0.3$	&$-1.8\pm0.8$	&$4.0$	&$0.04\pm0.2$	&$-0.4\pm0.7$	&$4.8$	\\
114	&...	&...	&$0.0$	&$1.86\pm0.3$	&$-3.5\pm0.5$	&$1.8$	&$0.29\pm0.5$	&$-1.4\pm0.4$	&$4.0$	&$0.26\pm0.3$	&$-1.2\pm0.2$	&$4.1$	\\
115	&...	&...	&$0.0$	&$0.26\pm0.2$	&$-0.2\pm0.2$	&$2.0$	&$1.27\pm0.6$	&$-0.4\pm0.2$	&$0.8$	&$1.96\pm0.7$	&$-0.7\pm0.2$	&$1.5$	\\
116	&...	&...	&$0.0$	&$1.20\pm0.3$	&$-0.7\pm0.2$	&$2.7$	&$1.28\pm0.6$	&$-1.2\pm0.2$	&$0.7$	&$1.26\pm0.5$	&$-1.3\pm0.2$	&$2.3$	\\
117	&...	&...	&$0.0$	&$4.45\pm0.2$	&$-6.4\pm0.2$	&$3.3$	&$0.28\pm0.7$	&$-2.3\pm0.3$	&$2.2$	&$0.19\pm0.7$	&$-1.7\pm0.3$	&$3.4$	\\
118	&...	&...	&$0.0$	&$3.61\pm0.1$	&$-7.5\pm0.3$	&$4.2$	&$0.24\pm0.8$	&$-1.8\pm0.3$	&$4.3$	&$0.33\pm0.8$	&$-2.4\pm0.3$	&$4.2$	\\
119	&...	&...	&$0.0$	&$3.38\pm0.2$	&$-6.9\pm0.4$	&$2.9$	&$0.39\pm0.7$	&$-3.3\pm0.5$	&$3.8$	&$0.23\pm0.7$	&$-1.9\pm0.4$	&$3.1$	\\
120	&...	&...	&$0.0$	&$0.62\pm0.1$	&$-12.6\pm1.8$	&$3.2$	&$0.69\pm0.8$	&$-7.1\pm1.6$	&$4.2$	&$0.28\pm0.8$	&$-2.9\pm1.4$	&$3.2$	\\
121	&...	&...	&$0.0$	&$1.29\pm0.1$	&$-13.8\pm1.8$	&$5.2$	&$-0.17\pm0.6$	&$2.0\pm1.0$	&$3.6$	&$0.41\pm0.9$	&$-4.5\pm1.3$	&$3.5$	\\
122	&...	&...	&$0.0$	&$4.16\pm0.5$	&$-15.7\pm2.2$	&$3.6$	&$0.36\pm0.4$	&$-5.2\pm1.1$	&$4.5$	&$0.19\pm0.3$	&$-2.4\pm0.6$	&$4.1$	\\
123	&...	&...	&$0.0$	&$3.77\pm0.3$	&$-21.4\pm2.0$	&$3.9$	&$0.27\pm0.5$	&$-5.0\pm1.1$	&$3.6$	&$0.14\pm0.4$	&$-2.4\pm1.0$	&$4.8$	\\
124	&...	&...	&$0.0$	&$6.73\pm0.2$	&$-18.2\pm0.8$	&$4.0$	&$0.47\pm0.9$	&$-8.3\pm0.6$	&$2.8$	&$0.19\pm0.7$	&$-2.9\pm0.5$	&$3.3$	\\
125	&...	&...	&$0.0$	&$0.54\pm0.2$	&$-5.3\pm1.8$	&$2.4$	&$0.82\pm1.0$	&$-4.8\pm2.3$	&$3.6$	&$-0.10\pm0.8$	&$0.6\pm1.9$	&$4.8$	\\
126	&...	&...	&$0.0$	&$3.84\pm0.2$	&$-7.0\pm0.4$	&$2.3$	&$0.36\pm0.6$	&$-2.6\pm0.3$	&$5.7$	&$0.22\pm0.5$	&$-1.6\pm0.2$	&$4.5$	\\
127	&...	&...	&$0.0$	&$0.96\pm0.2$	&$-8.1\pm1.9$	&$2.8$	&...	&$0.6\pm1.9$	&$2.9$	&$0.18\pm0.9$	&$-1.3\pm1.5$	&$6.6$	\\
128	&...	&...	&$0.0$	&$3.02\pm0.1$	&$-9.7\pm0.4$	&$3.6$	&$0.26\pm0.9$	&$-2.4\pm0.4$	&$3.6$	&$0.13\pm0.9$	&$-1.1\pm0.4$	&$4.2$	\\
129	&...	&...	&$0.0$	&$1.32\pm0.3$	&$-12.2\pm2.6$	&$2.9$	&$0.24\pm0.8$	&$-3.3\pm2.5$	&$1.1$	&$0.28\pm0.6$	&$-3.6\pm2.1$	&$2.4$	\\
130	&...	&...	&$0.0$	&$0.06\pm0.1$	&$-0.8\pm1.1$	&$5.1$	&$0.34\pm1.0$	&$-0.4\pm1.8$	&$5.0$	&$3.14\pm1.2$	&$-2.5\pm1.4$	&$5.9$	\\
131	&...	&...	&$0.0$	&$3.43\pm0.2$	&$-59.9\pm4.6$	&$3.8$	&$0.35\pm0.5$	&$-14.5\pm1.7$	&$2.0$	&$0.11\pm0.6$	&$-3.8\pm1.9$	&$4.1$	\\
132	&...	&...	&$0.0$	&$0.99\pm0.2$	&$-10.9\pm2.9$	&$1.9$	&$0.27\pm0.5$	&$-2.8\pm1.7$	&$4.8$	&$0.38\pm0.4$	&$-3.4\pm1.3$	&$5.2$	\\
133	&$4.78\pm5.5$	&$-53.7\pm5.4$	&$-2.3$	&$1.33\pm0.1$	&$-17.6\pm1.6$	&$2.7$	&$0.28\pm1.0$	&$-4.0\pm1.7$	&$7.0$	&$0.32\pm1.1$	&$-3.3\pm1.2$	&$4.5$	\\
134	&...	&...	&$0.0$	&$1.69\pm0.2$	&$-6.0\pm0.8$	&$3.5$	&$0.36\pm0.5$	&$-2.2\pm0.5$	&$3.6$	&$0.47\pm0.5$	&$-2.9\pm0.5$	&$3.8$	\\
135	&...	&...	&$0.0$	&$11.67\pm0.3$	&$-15.3\pm0.5$	&$2.8$	&$0.33\pm0.4$	&$-5.2\pm0.3$	&$1.3$	&$0.20\pm0.5$	&$-3.5\pm0.4$	&$2.3$	\\
136	&...	&...	&$0.0$	&$11.37\pm0.6$	&$-6.9\pm0.7$	&$2.9$	&$0.58\pm1.0$	&$-3.9\pm0.9$	&$4.2$	&$0.15\pm0.8$	&$-1.0\pm0.7$	&$3.1$	\\
137	&...	&...	&$0.0$	&$11.46\pm0.4$	&$-9.1\pm0.5$	&$1.6$	&$0.16\pm0.5$	&$-1.3\pm0.3$	&$0.6$	&$0.05\pm0.5$	&$-0.4\pm0.3$	&$1.4$	\\
138	&...	&...	&$0.0$	&$4.48\pm0.6$	&$-7.2\pm1.8$	&$3.1$	&$0.94\pm0.8$	&$-7.0\pm2.1$	&$3.6$	&$0.87\pm0.7$	&$-6.0\pm1.4$	&$4.0$	\\
139	&...	&...	&$0.0$	&$15.98\pm0.6$	&$-20.8\pm1.4$	&$3.1$	&$0.44\pm0.5$	&$-10.1\pm1.0$	&$3.9$	&$0.18\pm0.4$	&$-3.9\pm0.7$	&$1.2$	\\
140	&...	&...	&$0.0$	&$4.54\pm0.6$	&$-11.7\pm3.8$	&$0.6$	&$0.50\pm0.5$	&$-6.4\pm2.1$	&$-0.9$	&$0.27\pm0.4$	&$-3.6\pm1.8$	&$1.2$	\\
141	&$14.11\pm1.0$	&$-40.6\pm2.8$	&$0.9$	&$1.76\pm1.2$	&$-3.1\pm4.2$	&$2.7$	&$1.68\pm0.4$	&$-4.3\pm1.4$	&$2.5$	&$0.79\pm0.4$	&$-2.0\pm1.3$	&$3.2$	\\
142	&$3.79\pm3.3$	&$-172.6\pm20.9$	&$6.5$	&$3.77\pm0.3$	&$-31.2\pm5.8$	&$-7.5$	&$0.30\pm0.6$	&$-10.5\pm4.0$	&$-6.6$	&$0.16\pm0.6$	&$-4.7\pm3.7$	&$1.5$	\\
143	&...	&...	&$0.0$	&$0.80\pm0.2$	&$-5.8\pm2.1$	&$2.0$	&...	&...	&$2.8$	&$1.85\pm1.2$	&$-9.1\pm2.2$	&$5.1$	\\
\end{longtable}
